LeanConvNets: Low-cost Yet Effective Convolutional Neural Networks

Convolutional Neural Networks (CNNs) have become indispensable for solving machine learning tasks in speech recognition, computer vision, and other areas that involve high-dimensional data. A CNN filters the input feature using a network containing spatial convolution operators with compactly supported stencils. In practice, the input data and the hidden features consist of a large number of channels, which in most CNNs are fully coupled by the convolution operators. This coupling leads to immense computational cost in the training and prediction phase. In this paper, we introduce LeanConvNets that are derived by sparsifying fully-coupled operators in existing CNNs. Our goal is to improve the efficiency of CNNs by reducing the number of weights, floating point operations and latency times, with minimal loss of accuracy. Our lean convolution operators involve tuning parameters that controls the trade-off between the network's accuracy and computational costs. These convolutions can be used in a wide range of existing networks, and we exemplify their use in residual networks (ResNets). Using a range of benchmark problems from image classification and semantic segmentation, we demonstrate that the resulting LeanConvNet's accuracy is close to state-of-the-art networks while being computationally less expensive. In our tests, the lean versions of ResNet in most cases outperform comparable reduced architectures such as MobileNets and ShuffleNets.

==> images/spyplots/1by1-576.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\iwidth,
height=\iheight,
at={(0\iwidth,0\iheight)},
scale only axis,
xmin=0,
xmax=145,
y dir=reverse,
ymin=0,
ticks=none,
ymax=145,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	1\\
1	37\\
1	73\\
1	109\\
2	2\\
2	38\\
2	74\\
2	110\\
3	3\\
3	39\\
3	75\\
3	111\\
4	4\\
4	40\\
4	76\\
4	112\\
5	5\\
5	41\\
5	77\\
5	113\\
6	6\\
6	42\\
6	78\\
6	114\\
7	7\\
7	43\\
7	79\\
7	115\\
8	8\\
8	44\\
8	80\\
8	116\\
9	9\\
9	45\\
9	81\\
9	117\\
10	10\\
10	46\\
10	82\\
10	118\\
11	11\\
11	47\\
11	83\\
11	119\\
12	12\\
12	48\\
12	84\\
12	120\\
13	13\\
13	49\\
13	85\\
13	121\\
14	14\\
14	50\\
14	86\\
14	122\\
15	15\\
15	51\\
15	87\\
15	123\\
16	16\\
16	52\\
16	88\\
16	124\\
17	17\\
17	53\\
17	89\\
17	125\\
18	18\\
18	54\\
18	90\\
18	126\\
19	19\\
19	55\\
19	91\\
19	127\\
20	20\\
20	56\\
20	92\\
20	128\\
21	21\\
21	57\\
21	93\\
21	129\\
22	22\\
22	58\\
22	94\\
22	130\\
23	23\\
23	59\\
23	95\\
23	131\\
24	24\\
24	60\\
24	96\\
24	132\\
25	25\\
25	61\\
25	97\\
25	133\\
26	26\\
26	62\\
26	98\\
26	134\\
27	27\\
27	63\\
27	99\\
27	135\\
28	28\\
28	64\\
28	100\\
28	136\\
29	29\\
29	65\\
29	101\\
29	137\\
30	30\\
30	66\\
30	102\\
30	138\\
31	31\\
31	67\\
31	103\\
31	139\\
32	32\\
32	68\\
32	104\\
32	140\\
33	33\\
33	69\\
33	105\\
33	141\\
34	34\\
34	70\\
34	106\\
34	142\\
35	35\\
35	71\\
35	107\\
35	143\\
36	36\\
36	72\\
36	108\\
36	144\\
37	1\\
37	37\\
37	73\\
37	109\\
38	2\\
38	38\\
38	74\\
38	110\\
39	3\\
39	39\\
39	75\\
39	111\\
40	4\\
40	40\\
40	76\\
40	112\\
41	5\\
41	41\\
41	77\\
41	113\\
42	6\\
42	42\\
42	78\\
42	114\\
43	7\\
43	43\\
43	79\\
43	115\\
44	8\\
44	44\\
44	80\\
44	116\\
45	9\\
45	45\\
45	81\\
45	117\\
46	10\\
46	46\\
46	82\\
46	118\\
47	11\\
47	47\\
47	83\\
47	119\\
48	12\\
48	48\\
48	84\\
48	120\\
49	13\\
49	49\\
49	85\\
49	121\\
50	14\\
50	50\\
50	86\\
50	122\\
51	15\\
51	51\\
51	87\\
51	123\\
52	16\\
52	52\\
52	88\\
52	124\\
53	17\\
53	53\\
53	89\\
53	125\\
54	18\\
54	54\\
54	90\\
54	126\\
55	19\\
55	55\\
55	91\\
55	127\\
56	20\\
56	56\\
56	92\\
56	128\\
57	21\\
57	57\\
57	93\\
57	129\\
58	22\\
58	58\\
58	94\\
58	130\\
59	23\\
59	59\\
59	95\\
59	131\\
60	24\\
60	60\\
60	96\\
60	132\\
61	25\\
61	61\\
61	97\\
61	133\\
62	26\\
62	62\\
62	98\\
62	134\\
63	27\\
63	63\\
63	99\\
63	135\\
64	28\\
64	64\\
64	100\\
64	136\\
65	29\\
65	65\\
65	101\\
65	137\\
66	30\\
66	66\\
66	102\\
66	138\\
67	31\\
67	67\\
67	103\\
67	139\\
68	32\\
68	68\\
68	104\\
68	140\\
69	33\\
69	69\\
69	105\\
69	141\\
70	34\\
70	70\\
70	106\\
70	142\\
71	35\\
71	71\\
71	107\\
71	143\\
72	36\\
72	72\\
72	108\\
72	144\\
73	1\\
73	37\\
73	73\\
73	109\\
74	2\\
74	38\\
74	74\\
74	110\\
75	3\\
75	39\\
75	75\\
75	111\\
76	4\\
76	40\\
76	76\\
76	112\\
77	5\\
77	41\\
77	77\\
77	113\\
78	6\\
78	42\\
78	78\\
78	114\\
79	7\\
79	43\\
79	79\\
79	115\\
80	8\\
80	44\\
80	80\\
80	116\\
81	9\\
81	45\\
81	81\\
81	117\\
82	10\\
82	46\\
82	82\\
82	118\\
83	11\\
83	47\\
83	83\\
83	119\\
84	12\\
84	48\\
84	84\\
84	120\\
85	13\\
85	49\\
85	85\\
85	121\\
86	14\\
86	50\\
86	86\\
86	122\\
87	15\\
87	51\\
87	87\\
87	123\\
88	16\\
88	52\\
88	88\\
88	124\\
89	17\\
89	53\\
89	89\\
89	125\\
90	18\\
90	54\\
90	90\\
90	126\\
91	19\\
91	55\\
91	91\\
91	127\\
92	20\\
92	56\\
92	92\\
92	128\\
93	21\\
93	57\\
93	93\\
93	129\\
94	22\\
94	58\\
94	94\\
94	130\\
95	23\\
95	59\\
95	95\\
95	131\\
96	24\\
96	60\\
96	96\\
96	132\\
97	25\\
97	61\\
97	97\\
97	133\\
98	26\\
98	62\\
98	98\\
98	134\\
99	27\\
99	63\\
99	99\\
99	135\\
100	28\\
100	64\\
100	100\\
100	136\\
101	29\\
101	65\\
101	101\\
101	137\\
102	30\\
102	66\\
102	102\\
102	138\\
103	31\\
103	67\\
103	103\\
103	139\\
104	32\\
104	68\\
104	104\\
104	140\\
105	33\\
105	69\\
105	105\\
105	141\\
106	34\\
106	70\\
106	106\\
106	142\\
107	35\\
107	71\\
107	107\\
107	143\\
108	36\\
108	72\\
108	108\\
108	144\\
109	1\\
109	37\\
109	73\\
109	109\\
110	2\\
110	38\\
110	74\\
110	110\\
111	3\\
111	39\\
111	75\\
111	111\\
112	4\\
112	40\\
112	76\\
112	112\\
113	5\\
113	41\\
113	77\\
113	113\\
114	6\\
114	42\\
114	78\\
114	114\\
115	7\\
115	43\\
115	79\\
115	115\\
116	8\\
116	44\\
116	80\\
116	116\\
117	9\\
117	45\\
117	81\\
117	117\\
118	10\\
118	46\\
118	82\\
118	118\\
119	11\\
119	47\\
119	83\\
119	119\\
120	12\\
120	48\\
120	84\\
120	120\\
121	13\\
121	49\\
121	85\\
121	121\\
122	14\\
122	50\\
122	86\\
122	122\\
123	15\\
123	51\\
123	87\\
123	123\\
124	16\\
124	52\\
124	88\\
124	124\\
125	17\\
125	53\\
125	89\\
125	125\\
126	18\\
126	54\\
126	90\\
126	126\\
127	19\\
127	55\\
127	91\\
127	127\\
128	20\\
128	56\\
128	92\\
128	128\\
129	21\\
129	57\\
129	93\\
129	129\\
130	22\\
130	58\\
130	94\\
130	130\\
131	23\\
131	59\\
131	95\\
131	131\\
132	24\\
132	60\\
132	96\\
132	132\\
133	25\\
133	61\\
133	97\\
133	133\\
134	26\\
134	62\\
134	98\\
134	134\\
135	27\\
135	63\\
135	99\\
135	135\\
136	28\\
136	64\\
136	100\\
136	136\\
137	29\\
137	65\\
137	101\\
137	137\\
138	30\\
138	66\\
138	102\\
138	138\\
139	31\\
139	67\\
139	103\\
139	139\\
140	32\\
140	68\\
140	104\\
140	140\\
141	33\\
141	69\\
141	105\\
141	141\\
142	34\\
142	70\\
142	106\\
142	142\\
143	35\\
143	71\\
143	107\\
143	143\\
144	36\\
144	72\\
144	108\\
144	144\\
};
\end{axis}
\end{tikzpicture}%

==> images/spyplots/depthwise-1024.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\iwidth,
height=\iheight,
at={(0\iwidth,0\iheight)},
scale only axis,
xmin=0,
xmax=145,
y dir=reverse,
ymin=0,
ticks=none,
ymax=145,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1	1\\
1	2\\
1	7\\
1	8\\
2	1\\
2	2\\
2	3\\
2	7\\
2	8\\
2	9\\
3	2\\
3	3\\
3	4\\
3	8\\
3	9\\
3	10\\
4	3\\
4	4\\
4	5\\
4	9\\
4	10\\
4	11\\
5	4\\
5	5\\
5	6\\
5	10\\
5	11\\
5	12\\
6	5\\
6	6\\
6	11\\
6	12\\
7	1\\
7	2\\
7	7\\
7	8\\
7	13\\
7	14\\
8	1\\
8	2\\
8	3\\
8	7\\
8	8\\
8	9\\
8	13\\
8	14\\
8	15\\
9	2\\
9	3\\
9	4\\
9	8\\
9	9\\
9	10\\
9	14\\
9	15\\
9	16\\
10	3\\
10	4\\
10	5\\
10	9\\
10	10\\
10	11\\
10	15\\
10	16\\
10	17\\
11	4\\
11	5\\
11	6\\
11	10\\
11	11\\
11	12\\
11	16\\
11	17\\
11	18\\
12	5\\
12	6\\
12	11\\
12	12\\
12	17\\
12	18\\
13	7\\
13	8\\
13	13\\
13	14\\
13	19\\
13	20\\
14	7\\
14	8\\
14	9\\
14	13\\
14	14\\
14	15\\
14	19\\
14	20\\
14	21\\
15	8\\
15	9\\
15	10\\
15	14\\
15	15\\
15	16\\
15	20\\
15	21\\
15	22\\
16	9\\
16	10\\
16	11\\
16	15\\
16	16\\
16	17\\
16	21\\
16	22\\
16	23\\
17	10\\
17	11\\
17	12\\
17	16\\
17	17\\
17	18\\
17	22\\
17	23\\
17	24\\
18	11\\
18	12\\
18	17\\
18	18\\
18	23\\
18	24\\
19	13\\
19	14\\
19	19\\
19	20\\
19	25\\
19	26\\
20	13\\
20	14\\
20	15\\
20	19\\
20	20\\
20	21\\
20	25\\
20	26\\
20	27\\
21	14\\
21	15\\
21	16\\
21	20\\
21	21\\
21	22\\
21	26\\
21	27\\
21	28\\
22	15\\
22	16\\
22	17\\
22	21\\
22	22\\
22	23\\
22	27\\
22	28\\
22	29\\
23	16\\
23	17\\
23	18\\
23	22\\
23	23\\
23	24\\
23	28\\
23	29\\
23	30\\
24	17\\
24	18\\
24	23\\
24	24\\
24	29\\
24	30\\
25	19\\
25	20\\
25	25\\
25	26\\
25	31\\
25	32\\
26	19\\
26	20\\
26	21\\
26	25\\
26	26\\
26	27\\
26	31\\
26	32\\
26	33\\
27	20\\
27	21\\
27	22\\
27	26\\
27	27\\
27	28\\
27	32\\
27	33\\
27	34\\
28	21\\
28	22\\
28	23\\
28	27\\
28	28\\
28	29\\
28	33\\
28	34\\
28	35\\
29	22\\
29	23\\
29	24\\
29	28\\
29	29\\
29	30\\
29	34\\
29	35\\
29	36\\
30	23\\
30	24\\
30	29\\
30	30\\
30	35\\
30	36\\
31	25\\
31	26\\
31	31\\
31	32\\
32	25\\
32	26\\
32	27\\
32	31\\
32	32\\
32	33\\
33	26\\
33	27\\
33	28\\
33	32\\
33	33\\
33	34\\
34	27\\
34	28\\
34	29\\
34	33\\
34	34\\
34	35\\
35	28\\
35	29\\
35	30\\
35	34\\
35	35\\
35	36\\
36	29\\
36	30\\
36	35\\
36	36\\
37	37\\
37	38\\
37	43\\
37	44\\
38	37\\
38	38\\
38	39\\
38	43\\
38	44\\
38	45\\
39	38\\
39	39\\
39	40\\
39	44\\
39	45\\
39	46\\
40	39\\
40	40\\
40	41\\
40	45\\
40	46\\
40	47\\
41	40\\
41	41\\
41	42\\
41	46\\
41	47\\
41	48\\
42	41\\
42	42\\
42	47\\
42	48\\
43	37\\
43	38\\
43	43\\
43	44\\
43	49\\
43	50\\
44	37\\
44	38\\
44	39\\
44	43\\
44	44\\
44	45\\
44	49\\
44	50\\
44	51\\
45	38\\
45	39\\
45	40\\
45	44\\
45	45\\
45	46\\
45	50\\
45	51\\
45	52\\
46	39\\
46	40\\
46	41\\
46	45\\
46	46\\
46	47\\
46	51\\
46	52\\
46	53\\
47	40\\
47	41\\
47	42\\
47	46\\
47	47\\
47	48\\
47	52\\
47	53\\
47	54\\
48	41\\
48	42\\
48	47\\
48	48\\
48	53\\
48	54\\
49	43\\
49	44\\
49	49\\
49	50\\
49	55\\
49	56\\
50	43\\
50	44\\
50	45\\
50	49\\
50	50\\
50	51\\
50	55\\
50	56\\
50	57\\
51	44\\
51	45\\
51	46\\
51	50\\
51	51\\
51	52\\
51	56\\
51	57\\
51	58\\
52	45\\
52	46\\
52	47\\
52	51\\
52	52\\
52	53\\
52	57\\
52	58\\
52	59\\
53	46\\
53	47\\
53	48\\
53	52\\
53	53\\
53	54\\
53	58\\
53	59\\
53	60\\
54	47\\
54	48\\
54	53\\
54	54\\
54	59\\
54	60\\
55	49\\
55	50\\
55	55\\
55	56\\
55	61\\
55	62\\
56	49\\
56	50\\
56	51\\
56	55\\
56	56\\
56	57\\
56	61\\
56	62\\
56	63\\
57	50\\
57	51\\
57	52\\
57	56\\
57	57\\
57	58\\
57	62\\
57	63\\
57	64\\
58	51\\
58	52\\
58	53\\
58	57\\
58	58\\
58	59\\
58	63\\
58	64\\
58	65\\
59	52\\
59	53\\
59	54\\
59	58\\
59	59\\
59	60\\
59	64\\
59	65\\
59	66\\
60	53\\
60	54\\
60	59\\
60	60\\
60	65\\
60	66\\
61	55\\
61	56\\
61	61\\
61	62\\
61	67\\
61	68\\
62	55\\
62	56\\
62	57\\
62	61\\
62	62\\
62	63\\
62	67\\
62	68\\
62	69\\
63	56\\
63	57\\
63	58\\
63	62\\
63	63\\
63	64\\
63	68\\
63	69\\
63	70\\
64	57\\
64	58\\
64	59\\
64	63\\
64	64\\
64	65\\
64	69\\
64	70\\
64	71\\
65	58\\
65	59\\
65	60\\
65	64\\
65	65\\
65	66\\
65	70\\
65	71\\
65	72\\
66	59\\
66	60\\
66	65\\
66	66\\
66	71\\
66	72\\
67	61\\
67	62\\
67	67\\
67	68\\
68	61\\
68	62\\
68	63\\
68	67\\
68	68\\
68	69\\
69	62\\
69	63\\
69	64\\
69	68\\
69	69\\
69	70\\
70	63\\
70	64\\
70	65\\
70	69\\
70	70\\
70	71\\
71	64\\
71	65\\
71	66\\
71	70\\
71	71\\
71	72\\
72	65\\
72	66\\
72	71\\
72	72\\
73	73\\
73	74\\
73	79\\
73	80\\
74	73\\
74	74\\
74	75\\
74	79\\
74	80\\
74	81\\
75	74\\
75	75\\
75	76\\
75	80\\
75	81\\
75	82\\
76	75\\
76	76\\
76	77\\
76	81\\
76	82\\
76	83\\
77	76\\
77	77\\
77	78\\
77	82\\
77	83\\
77	84\\
78	77\\
78	78\\
78	83\\
78	84\\
79	73\\
79	74\\
79	79\\
79	80\\
79	85\\
79	86\\
80	73\\
80	74\\
80	75\\
80	79\\
80	80\\
80	81\\
80	85\\
80	86\\
80	87\\
81	74\\
81	75\\
81	76\\
81	80\\
81	81\\
81	82\\
81	86\\
81	87\\
81	88\\
82	75\\
82	76\\
82	77\\
82	81\\
82	82\\
82	83\\
82	87\\
82	88\\
82	89\\
83	76\\
83	77\\
83	78\\
83	82\\
83	83\\
83	84\\
83	88\\
83	89\\
83	90\\
84	77\\
84	78\\
84	83\\
84	84\\
84	89\\
84	90\\
85	79\\
85	80\\
85	85\\
85	86\\
85	91\\
85	92\\
86	79\\
86	80\\
86	81\\
86	85\\
86	86\\
86	87\\
86	91\\
86	92\\
86	93\\
87	80\\
87	81\\
87	82\\
87	86\\
87	87\\
87	88\\
87	92\\
87	93\\
87	94\\
88	81\\
88	82\\
88	83\\
88	87\\
88	88\\
88	89\\
88	93\\
88	94\\
88	95\\
89	82\\
89	83\\
89	84\\
89	88\\
89	89\\
89	90\\
89	94\\
89	95\\
89	96\\
90	83\\
90	84\\
90	89\\
90	90\\
90	95\\
90	96\\
91	85\\
91	86\\
91	91\\
91	92\\
91	97\\
91	98\\
92	85\\
92	86\\
92	87\\
92	91\\
92	92\\
92	93\\
92	97\\
92	98\\
92	99\\
93	86\\
93	87\\
93	88\\
93	92\\
93	93\\
93	94\\
93	98\\
93	99\\
93	100\\
94	87\\
94	88\\
94	89\\
94	93\\
94	94\\
94	95\\
94	99\\
94	100\\
94	101\\
95	88\\
95	89\\
95	90\\
95	94\\
95	95\\
95	96\\
95	100\\
95	101\\
95	102\\
96	89\\
96	90\\
96	95\\
96	96\\
96	101\\
96	102\\
97	91\\
97	92\\
97	97\\
97	98\\
97	103\\
97	104\\
98	91\\
98	92\\
98	93\\
98	97\\
98	98\\
98	99\\
98	103\\
98	104\\
98	105\\
99	92\\
99	93\\
99	94\\
99	98\\
99	99\\
99	100\\
99	104\\
99	105\\
99	106\\
100	93\\
100	94\\
100	95\\
100	99\\
100	100\\
100	101\\
100	105\\
100	106\\
100	107\\
101	94\\
101	95\\
101	96\\
101	100\\
101	101\\
101	102\\
101	106\\
101	107\\
101	108\\
102	95\\
102	96\\
102	101\\
102	102\\
102	107\\
102	108\\
103	97\\
103	98\\
103	103\\
103	104\\
104	97\\
104	98\\
104	99\\
104	103\\
104	104\\
104	105\\
105	98\\
105	99\\
105	100\\
105	104\\
105	105\\
105	106\\
106	99\\
106	100\\
106	101\\
106	105\\
106	106\\
106	107\\
107	100\\
107	101\\
107	102\\
107	106\\
107	107\\
107	108\\
108	101\\
108	102\\
108	107\\
108	108\\
109	109\\
109	110\\
109	115\\
109	116\\
110	109\\
110	110\\
110	111\\
110	115\\
110	116\\
110	117\\
111	110\\
111	111\\
111	112\\
111	116\\
111	117\\
111	118\\
112	111\\
112	112\\
112	113\\
112	117\\
112	118\\
112	119\\
113	112\\
113	113\\
113	114\\
113	118\\
113	119\\
113	120\\
114	113\\
114	114\\
114	119\\
114	120\\
115	109\\
115	110\\
115	115\\
115	116\\
115	121\\
115	122\\
116	109\\
116	110\\
116	111\\
116	115\\
116	116\\
116	117\\
116	121\\
116	122\\
116	123\\
117	110\\
117	111\\
117	112\\
117	116\\
117	117\\
117	118\\
117	122\\
117	123\\
117	124\\
118	111\\
118	112\\
118	113\\
118	117\\
118	118\\
118	119\\
118	123\\
118	124\\
118	125\\
119	112\\
119	113\\
119	114\\
119	118\\
119	119\\
119	120\\
119	124\\
119	125\\
119	126\\
120	113\\
120	114\\
120	119\\
120	120\\
120	125\\
120	126\\
121	115\\
121	116\\
121	121\\
121	122\\
121	127\\
121	128\\
122	115\\
122	116\\
122	117\\
122	121\\
122	122\\
122	123\\
122	127\\
122	128\\
122	129\\
123	116\\
123	117\\
123	118\\
123	122\\
123	123\\
123	124\\
123	128\\
123	129\\
123	130\\
124	117\\
124	118\\
124	119\\
124	123\\
124	124\\
124	125\\
124	129\\
124	130\\
124	131\\
125	118\\
125	119\\
125	120\\
125	124\\
125	125\\
125	126\\
125	130\\
125	131\\
125	132\\
126	119\\
126	120\\
126	125\\
126	126\\
126	131\\
126	132\\
127	121\\
127	122\\
127	127\\
127	128\\
127	133\\
127	134\\
128	121\\
128	122\\
128	123\\
128	127\\
128	128\\
128	129\\
128	133\\
128	134\\
128	135\\
129	122\\
129	123\\
129	124\\
129	128\\
129	129\\
129	130\\
129	134\\
129	135\\
129	136\\
130	123\\
130	124\\
130	125\\
130	129\\
130	130\\
130	131\\
130	135\\
130	136\\
130	137\\
131	124\\
131	125\\
131	126\\
131	130\\
131	131\\
131	132\\
131	136\\
131	137\\
131	138\\
132	125\\
132	126\\
132	131\\
132	132\\
132	137\\
132	138\\
133	127\\
133	128\\
133	133\\
133	134\\
133	139\\
133	140\\
134	127\\
134	128\\
134	129\\
134	133\\
134	134\\
134	135\\
134	139\\
134	140\\
134	141\\
135	128\\
135	129\\
135	130\\
135	134\\
135	135\\
135	136\\
135	140\\
135	141\\
135	142\\
136	129\\
136	130\\
136	131\\
136	135\\
136	136\\
136	137\\
136	141\\
136	142\\
136	143\\
137	130\\
137	131\\
137	132\\
137	136\\
137	137\\
137	138\\
137	142\\
137	143\\
137	144\\
138	131\\
138	132\\
138	137\\
138	138\\
138	143\\
138	144\\
139	133\\
139	134\\
139	139\\
139	140\\
140	133\\
140	134\\
140	135\\
140	139\\
140	140\\
140	141\\
141	134\\
141	135\\
141	136\\
141	140\\
141	141\\
141	142\\
142	135\\
142	136\\
142	137\\
142	141\\
142	142\\
142	143\\
143	136\\
143	137\\
143	138\\
143	142\\
143	143\\
143	144\\
144	137\\
144	138\\
144	143\\
144	144\\
};

\addlegendentry{data1};
\legend{};
\end{axis}
\end{tikzpicture}%

==> images/spyplots/depthwise-624.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\iwidth,
height=\iheight,
at={(0\iwidth,0\iheight)},
scale only axis,
xmin=0,
xmax=145,
y dir=reverse,
ymin=0,
ymax=145,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,mark size=2.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	1\\
1	2\\
1	7\\
2	1\\
2	2\\
2	3\\
2	8\\
3	2\\
3	3\\
3	4\\
3	9\\
4	3\\
4	4\\
4	5\\
4	10\\
5	4\\
5	5\\
5	6\\
5	11\\
6	5\\
6	6\\
6	12\\
7	1\\
7	7\\
7	8\\
7	13\\
8	2\\
8	7\\
8	8\\
8	9\\
8	14\\
9	3\\
9	8\\
9	9\\
9	10\\
9	15\\
10	4\\
10	9\\
10	10\\
10	11\\
10	16\\
11	5\\
11	10\\
11	11\\
11	12\\
11	17\\
12	6\\
12	11\\
12	12\\
12	18\\
13	7\\
13	13\\
13	14\\
13	19\\
14	8\\
14	13\\
14	14\\
14	15\\
14	20\\
15	9\\
15	14\\
15	15\\
15	16\\
15	21\\
16	10\\
16	15\\
16	16\\
16	17\\
16	22\\
17	11\\
17	16\\
17	17\\
17	18\\
17	23\\
18	12\\
18	17\\
18	18\\
18	24\\
19	13\\
19	19\\
19	20\\
19	25\\
20	14\\
20	19\\
20	20\\
20	21\\
20	26\\
21	15\\
21	20\\
21	21\\
21	22\\
21	27\\
22	16\\
22	21\\
22	22\\
22	23\\
22	28\\
23	17\\
23	22\\
23	23\\
23	24\\
23	29\\
24	18\\
24	23\\
24	24\\
24	30\\
25	19\\
25	25\\
25	26\\
25	31\\
26	20\\
26	25\\
26	26\\
26	27\\
26	32\\
27	21\\
27	26\\
27	27\\
27	28\\
27	33\\
28	22\\
28	27\\
28	28\\
28	29\\
28	34\\
29	23\\
29	28\\
29	29\\
29	30\\
29	35\\
30	24\\
30	29\\
30	30\\
30	36\\
31	25\\
31	31\\
31	32\\
32	26\\
32	31\\
32	32\\
32	33\\
33	27\\
33	32\\
33	33\\
33	34\\
34	28\\
34	33\\
34	34\\
34	35\\
35	29\\
35	34\\
35	35\\
35	36\\
36	30\\
36	35\\
36	36\\
37	37\\
37	38\\
37	43\\
38	37\\
38	38\\
38	39\\
38	44\\
39	38\\
39	39\\
39	40\\
39	45\\
40	39\\
40	40\\
40	41\\
40	46\\
41	40\\
41	41\\
41	42\\
41	47\\
42	41\\
42	42\\
42	48\\
43	37\\
43	43\\
43	44\\
43	49\\
44	38\\
44	43\\
44	44\\
44	45\\
44	50\\
45	39\\
45	44\\
45	45\\
45	46\\
45	51\\
46	40\\
46	45\\
46	46\\
46	47\\
46	52\\
47	41\\
47	46\\
47	47\\
47	48\\
47	53\\
48	42\\
48	47\\
48	48\\
48	54\\
49	43\\
49	49\\
49	50\\
49	55\\
50	44\\
50	49\\
50	50\\
50	51\\
50	56\\
51	45\\
51	50\\
51	51\\
51	52\\
51	57\\
52	46\\
52	51\\
52	52\\
52	53\\
52	58\\
53	47\\
53	52\\
53	53\\
53	54\\
53	59\\
54	48\\
54	53\\
54	54\\
54	60\\
55	49\\
55	55\\
55	56\\
55	61\\
56	50\\
56	55\\
56	56\\
56	57\\
56	62\\
57	51\\
57	56\\
57	57\\
57	58\\
57	63\\
58	52\\
58	57\\
58	58\\
58	59\\
58	64\\
59	53\\
59	58\\
59	59\\
59	60\\
59	65\\
60	54\\
60	59\\
60	60\\
60	66\\
61	55\\
61	61\\
61	62\\
61	67\\
62	56\\
62	61\\
62	62\\
62	63\\
62	68\\
63	57\\
63	62\\
63	63\\
63	64\\
63	69\\
64	58\\
64	63\\
64	64\\
64	65\\
64	70\\
65	59\\
65	64\\
65	65\\
65	66\\
65	71\\
66	60\\
66	65\\
66	66\\
66	72\\
67	61\\
67	67\\
67	68\\
68	62\\
68	67\\
68	68\\
68	69\\
69	63\\
69	68\\
69	69\\
69	70\\
70	64\\
70	69\\
70	70\\
70	71\\
71	65\\
71	70\\
71	71\\
71	72\\
72	66\\
72	71\\
72	72\\
73	73\\
73	74\\
73	79\\
74	73\\
74	74\\
74	75\\
74	80\\
75	74\\
75	75\\
75	76\\
75	81\\
76	75\\
76	76\\
76	77\\
76	82\\
77	76\\
77	77\\
77	78\\
77	83\\
78	77\\
78	78\\
78	84\\
79	73\\
79	79\\
79	80\\
79	85\\
80	74\\
80	79\\
80	80\\
80	81\\
80	86\\
81	75\\
81	80\\
81	81\\
81	82\\
81	87\\
82	76\\
82	81\\
82	82\\
82	83\\
82	88\\
83	77\\
83	82\\
83	83\\
83	84\\
83	89\\
84	78\\
84	83\\
84	84\\
84	90\\
85	79\\
85	85\\
85	86\\
85	91\\
86	80\\
86	85\\
86	86\\
86	87\\
86	92\\
87	81\\
87	86\\
87	87\\
87	88\\
87	93\\
88	82\\
88	87\\
88	88\\
88	89\\
88	94\\
89	83\\
89	88\\
89	89\\
89	90\\
89	95\\
90	84\\
90	89\\
90	90\\
90	96\\
91	85\\
91	91\\
91	92\\
91	97\\
92	86\\
92	91\\
92	92\\
92	93\\
92	98\\
93	87\\
93	92\\
93	93\\
93	94\\
93	99\\
94	88\\
94	93\\
94	94\\
94	95\\
94	100\\
95	89\\
95	94\\
95	95\\
95	96\\
95	101\\
96	90\\
96	95\\
96	96\\
96	102\\
97	91\\
97	97\\
97	98\\
97	103\\
98	92\\
98	97\\
98	98\\
98	99\\
98	104\\
99	93\\
99	98\\
99	99\\
99	100\\
99	105\\
100	94\\
100	99\\
100	100\\
100	101\\
100	106\\
101	95\\
101	100\\
101	101\\
101	102\\
101	107\\
102	96\\
102	101\\
102	102\\
102	108\\
103	97\\
103	103\\
103	104\\
104	98\\
104	103\\
104	104\\
104	105\\
105	99\\
105	104\\
105	105\\
105	106\\
106	100\\
106	105\\
106	106\\
106	107\\
107	101\\
107	106\\
107	107\\
107	108\\
108	102\\
108	107\\
108	108\\
109	109\\
109	110\\
109	115\\
110	109\\
110	110\\
110	111\\
110	116\\
111	110\\
111	111\\
111	112\\
111	117\\
112	111\\
112	112\\
112	113\\
112	118\\
113	112\\
113	113\\
113	114\\
113	119\\
114	113\\
114	114\\
114	120\\
115	109\\
115	115\\
115	116\\
115	121\\
116	110\\
116	115\\
116	116\\
116	117\\
116	122\\
117	111\\
117	116\\
117	117\\
117	118\\
117	123\\
118	112\\
118	117\\
118	118\\
118	119\\
118	124\\
119	113\\
119	118\\
119	119\\
119	120\\
119	125\\
120	114\\
120	119\\
120	120\\
120	126\\
121	115\\
121	121\\
121	122\\
121	127\\
122	116\\
122	121\\
122	122\\
122	123\\
122	128\\
123	117\\
123	122\\
123	123\\
123	124\\
123	129\\
124	118\\
124	123\\
124	124\\
124	125\\
124	130\\
125	119\\
125	124\\
125	125\\
125	126\\
125	131\\
126	120\\
126	125\\
126	126\\
126	132\\
127	121\\
127	127\\
127	128\\
127	133\\
128	122\\
128	127\\
128	128\\
128	129\\
128	134\\
129	123\\
129	128\\
129	129\\
129	130\\
129	135\\
130	124\\
130	129\\
130	130\\
130	131\\
130	136\\
131	125\\
131	130\\
131	131\\
131	132\\
131	137\\
132	126\\
132	131\\
132	132\\
132	138\\
133	127\\
133	133\\
133	134\\
133	139\\
134	128\\
134	133\\
134	134\\
134	135\\
134	140\\
135	129\\
135	134\\
135	135\\
135	136\\
135	141\\
136	130\\
136	135\\
136	136\\
136	137\\
136	142\\
137	131\\
137	136\\
137	137\\
137	138\\
137	143\\
138	132\\
138	137\\
138	138\\
138	144\\
139	133\\
139	139\\
139	140\\
140	134\\
140	139\\
140	140\\
140	141\\
141	135\\
141	140\\
141	141\\
141	142\\
142	136\\
142	141\\
142	142\\
142	143\\
143	137\\
143	142\\
143	143\\
143	144\\
144	138\\
144	143\\
144	144\\
};
\end{axis}
\end{tikzpicture}%

==> images/spyplots/fully-coupled-nnz-4096.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\iwidth,
height=\iheight,
at={(0\iwidth,0\iheight)},
scale only axis,
xmin=0,
xmax=145,
y dir=reverse,
ymin=0,
ticks=none,
ymax=145,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,mark size=.5pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	1\\
1	2\\
1	7\\
1	8\\
1	37\\
1	38\\
1	43\\
1	44\\
1	73\\
1	74\\
1	79\\
1	80\\
1	109\\
1	110\\
1	115\\
1	116\\
2	1\\
2	2\\
2	3\\
2	7\\
2	8\\
2	9\\
2	37\\
2	38\\
2	39\\
2	43\\
2	44\\
2	45\\
2	73\\
2	74\\
2	75\\
2	79\\
2	80\\
2	81\\
2	109\\
2	110\\
2	111\\
2	115\\
2	116\\
2	117\\
3	2\\
3	3\\
3	4\\
3	8\\
3	9\\
3	10\\
3	38\\
3	39\\
3	40\\
3	44\\
3	45\\
3	46\\
3	74\\
3	75\\
3	76\\
3	80\\
3	81\\
3	82\\
3	110\\
3	111\\
3	112\\
3	116\\
3	117\\
3	118\\
4	3\\
4	4\\
4	5\\
4	9\\
4	10\\
4	11\\
4	39\\
4	40\\
4	41\\
4	45\\
4	46\\
4	47\\
4	75\\
4	76\\
4	77\\
4	81\\
4	82\\
4	83\\
4	111\\
4	112\\
4	113\\
4	117\\
4	118\\
4	119\\
5	4\\
5	5\\
5	6\\
5	10\\
5	11\\
5	12\\
5	40\\
5	41\\
5	42\\
5	46\\
5	47\\
5	48\\
5	76\\
5	77\\
5	78\\
5	82\\
5	83\\
5	84\\
5	112\\
5	113\\
5	114\\
5	118\\
5	119\\
5	120\\
6	5\\
6	6\\
6	11\\
6	12\\
6	41\\
6	42\\
6	47\\
6	48\\
6	77\\
6	78\\
6	83\\
6	84\\
6	113\\
6	114\\
6	119\\
6	120\\
7	1\\
7	2\\
7	7\\
7	8\\
7	13\\
7	14\\
7	37\\
7	38\\
7	43\\
7	44\\
7	49\\
7	50\\
7	73\\
7	74\\
7	79\\
7	80\\
7	85\\
7	86\\
7	109\\
7	110\\
7	115\\
7	116\\
7	121\\
7	122\\
8	1\\
8	2\\
8	3\\
8	7\\
8	8\\
8	9\\
8	13\\
8	14\\
8	15\\
8	37\\
8	38\\
8	39\\
8	43\\
8	44\\
8	45\\
8	49\\
8	50\\
8	51\\
8	73\\
8	74\\
8	75\\
8	79\\
8	80\\
8	81\\
8	85\\
8	86\\
8	87\\
8	109\\
8	110\\
8	111\\
8	115\\
8	116\\
8	117\\
8	121\\
8	122\\
8	123\\
9	2\\
9	3\\
9	4\\
9	8\\
9	9\\
9	10\\
9	14\\
9	15\\
9	16\\
9	38\\
9	39\\
9	40\\
9	44\\
9	45\\
9	46\\
9	50\\
9	51\\
9	52\\
9	74\\
9	75\\
9	76\\
9	80\\
9	81\\
9	82\\
9	86\\
9	87\\
9	88\\
9	110\\
9	111\\
9	112\\
9	116\\
9	117\\
9	118\\
9	122\\
9	123\\
9	124\\
10	3\\
10	4\\
10	5\\
10	9\\
10	10\\
10	11\\
10	15\\
10	16\\
10	17\\
10	39\\
10	40\\
10	41\\
10	45\\
10	46\\
10	47\\
10	51\\
10	52\\
10	53\\
10	75\\
10	76\\
10	77\\
10	81\\
10	82\\
10	83\\
10	87\\
10	88\\
10	89\\
10	111\\
10	112\\
10	113\\
10	117\\
10	118\\
10	119\\
10	123\\
10	124\\
10	125\\
11	4\\
11	5\\
11	6\\
11	10\\
11	11\\
11	12\\
11	16\\
11	17\\
11	18\\
11	40\\
11	41\\
11	42\\
11	46\\
11	47\\
11	48\\
11	52\\
11	53\\
11	54\\
11	76\\
11	77\\
11	78\\
11	82\\
11	83\\
11	84\\
11	88\\
11	89\\
11	90\\
11	112\\
11	113\\
11	114\\
11	118\\
11	119\\
11	120\\
11	124\\
11	125\\
11	126\\
12	5\\
12	6\\
12	11\\
12	12\\
12	17\\
12	18\\
12	41\\
12	42\\
12	47\\
12	48\\
12	53\\
12	54\\
12	77\\
12	78\\
12	83\\
12	84\\
12	89\\
12	90\\
12	113\\
12	114\\
12	119\\
12	120\\
12	125\\
12	126\\
13	7\\
13	8\\
13	13\\
13	14\\
13	19\\
13	20\\
13	43\\
13	44\\
13	49\\
13	50\\
13	55\\
13	56\\
13	79\\
13	80\\
13	85\\
13	86\\
13	91\\
13	92\\
13	115\\
13	116\\
13	121\\
13	122\\
13	127\\
13	128\\
14	7\\
14	8\\
14	9\\
14	13\\
14	14\\
14	15\\
14	19\\
14	20\\
14	21\\
14	43\\
14	44\\
14	45\\
14	49\\
14	50\\
14	51\\
14	55\\
14	56\\
14	57\\
14	79\\
14	80\\
14	81\\
14	85\\
14	86\\
14	87\\
14	91\\
14	92\\
14	93\\
14	115\\
14	116\\
14	117\\
14	121\\
14	122\\
14	123\\
14	127\\
14	128\\
14	129\\
15	8\\
15	9\\
15	10\\
15	14\\
15	15\\
15	16\\
15	20\\
15	21\\
15	22\\
15	44\\
15	45\\
15	46\\
15	50\\
15	51\\
15	52\\
15	56\\
15	57\\
15	58\\
15	80\\
15	81\\
15	82\\
15	86\\
15	87\\
15	88\\
15	92\\
15	93\\
15	94\\
15	116\\
15	117\\
15	118\\
15	122\\
15	123\\
15	124\\
15	128\\
15	129\\
15	130\\
16	9\\
16	10\\
16	11\\
16	15\\
16	16\\
16	17\\
16	21\\
16	22\\
16	23\\
16	45\\
16	46\\
16	47\\
16	51\\
16	52\\
16	53\\
16	57\\
16	58\\
16	59\\
16	81\\
16	82\\
16	83\\
16	87\\
16	88\\
16	89\\
16	93\\
16	94\\
16	95\\
16	117\\
16	118\\
16	119\\
16	123\\
16	124\\
16	125\\
16	129\\
16	130\\
16	131\\
17	10\\
17	11\\
17	12\\
17	16\\
17	17\\
17	18\\
17	22\\
17	23\\
17	24\\
17	46\\
17	47\\
17	48\\
17	52\\
17	53\\
17	54\\
17	58\\
17	59\\
17	60\\
17	82\\
17	83\\
17	84\\
17	88\\
17	89\\
17	90\\
17	94\\
17	95\\
17	96\\
17	118\\
17	119\\
17	120\\
17	124\\
17	125\\
17	126\\
17	130\\
17	131\\
17	132\\
18	11\\
18	12\\
18	17\\
18	18\\
18	23\\
18	24\\
18	47\\
18	48\\
18	53\\
18	54\\
18	59\\
18	60\\
18	83\\
18	84\\
18	89\\
18	90\\
18	95\\
18	96\\
18	119\\
18	120\\
18	125\\
18	126\\
18	131\\
18	132\\
19	13\\
19	14\\
19	19\\
19	20\\
19	25\\
19	26\\
19	49\\
19	50\\
19	55\\
19	56\\
19	61\\
19	62\\
19	85\\
19	86\\
19	91\\
19	92\\
19	97\\
19	98\\
19	121\\
19	122\\
19	127\\
19	128\\
19	133\\
19	134\\
20	13\\
20	14\\
20	15\\
20	19\\
20	20\\
20	21\\
20	25\\
20	26\\
20	27\\
20	49\\
20	50\\
20	51\\
20	55\\
20	56\\
20	57\\
20	61\\
20	62\\
20	63\\
20	85\\
20	86\\
20	87\\
20	91\\
20	92\\
20	93\\
20	97\\
20	98\\
20	99\\
20	121\\
20	122\\
20	123\\
20	127\\
20	128\\
20	129\\
20	133\\
20	134\\
20	135\\
21	14\\
21	15\\
21	16\\
21	20\\
21	21\\
21	22\\
21	26\\
21	27\\
21	28\\
21	50\\
21	51\\
21	52\\
21	56\\
21	57\\
21	58\\
21	62\\
21	63\\
21	64\\
21	86\\
21	87\\
21	88\\
21	92\\
21	93\\
21	94\\
21	98\\
21	99\\
21	100\\
21	122\\
21	123\\
21	124\\
21	128\\
21	129\\
21	130\\
21	134\\
21	135\\
21	136\\
22	15\\
22	16\\
22	17\\
22	21\\
22	22\\
22	23\\
22	27\\
22	28\\
22	29\\
22	51\\
22	52\\
22	53\\
22	57\\
22	58\\
22	59\\
22	63\\
22	64\\
22	65\\
22	87\\
22	88\\
22	89\\
22	93\\
22	94\\
22	95\\
22	99\\
22	100\\
22	101\\
22	123\\
22	124\\
22	125\\
22	129\\
22	130\\
22	131\\
22	135\\
22	136\\
22	137\\
23	16\\
23	17\\
23	18\\
23	22\\
23	23\\
23	24\\
23	28\\
23	29\\
23	30\\
23	52\\
23	53\\
23	54\\
23	58\\
23	59\\
23	60\\
23	64\\
23	65\\
23	66\\
23	88\\
23	89\\
23	90\\
23	94\\
23	95\\
23	96\\
23	100\\
23	101\\
23	102\\
23	124\\
23	125\\
23	126\\
23	130\\
23	131\\
23	132\\
23	136\\
23	137\\
23	138\\
24	17\\
24	18\\
24	23\\
24	24\\
24	29\\
24	30\\
24	53\\
24	54\\
24	59\\
24	60\\
24	65\\
24	66\\
24	89\\
24	90\\
24	95\\
24	96\\
24	101\\
24	102\\
24	125\\
24	126\\
24	131\\
24	132\\
24	137\\
24	138\\
25	19\\
25	20\\
25	25\\
25	26\\
25	31\\
25	32\\
25	55\\
25	56\\
25	61\\
25	62\\
25	67\\
25	68\\
25	91\\
25	92\\
25	97\\
25	98\\
25	103\\
25	104\\
25	127\\
25	128\\
25	133\\
25	134\\
25	139\\
25	140\\
26	19\\
26	20\\
26	21\\
26	25\\
26	26\\
26	27\\
26	31\\
26	32\\
26	33\\
26	55\\
26	56\\
26	57\\
26	61\\
26	62\\
26	63\\
26	67\\
26	68\\
26	69\\
26	91\\
26	92\\
26	93\\
26	97\\
26	98\\
26	99\\
26	103\\
26	104\\
26	105\\
26	127\\
26	128\\
26	129\\
26	133\\
26	134\\
26	135\\
26	139\\
26	140\\
26	141\\
27	20\\
27	21\\
27	22\\
27	26\\
27	27\\
27	28\\
27	32\\
27	33\\
27	34\\
27	56\\
27	57\\
27	58\\
27	62\\
27	63\\
27	64\\
27	68\\
27	69\\
27	70\\
27	92\\
27	93\\
27	94\\
27	98\\
27	99\\
27	100\\
27	104\\
27	105\\
27	106\\
27	128\\
27	129\\
27	130\\
27	134\\
27	135\\
27	136\\
27	140\\
27	141\\
27	142\\
28	21\\
28	22\\
28	23\\
28	27\\
28	28\\
28	29\\
28	33\\
28	34\\
28	35\\
28	57\\
28	58\\
28	59\\
28	63\\
28	64\\
28	65\\
28	69\\
28	70\\
28	71\\
28	93\\
28	94\\
28	95\\
28	99\\
28	100\\
28	101\\
28	105\\
28	106\\
28	107\\
28	129\\
28	130\\
28	131\\
28	135\\
28	136\\
28	137\\
28	141\\
28	142\\
28	143\\
29	22\\
29	23\\
29	24\\
29	28\\
29	29\\
29	30\\
29	34\\
29	35\\
29	36\\
29	58\\
29	59\\
29	60\\
29	64\\
29	65\\
29	66\\
29	70\\
29	71\\
29	72\\
29	94\\
29	95\\
29	96\\
29	100\\
29	101\\
29	102\\
29	106\\
29	107\\
29	108\\
29	130\\
29	131\\
29	132\\
29	136\\
29	137\\
29	138\\
29	142\\
29	143\\
29	144\\
30	23\\
30	24\\
30	29\\
30	30\\
30	35\\
30	36\\
30	59\\
30	60\\
30	65\\
30	66\\
30	71\\
30	72\\
30	95\\
30	96\\
30	101\\
30	102\\
30	107\\
30	108\\
30	131\\
30	132\\
30	137\\
30	138\\
30	143\\
30	144\\
31	25\\
31	26\\
31	31\\
31	32\\
31	61\\
31	62\\
31	67\\
31	68\\
31	97\\
31	98\\
31	103\\
31	104\\
31	133\\
31	134\\
31	139\\
31	140\\
32	25\\
32	26\\
32	27\\
32	31\\
32	32\\
32	33\\
32	61\\
32	62\\
32	63\\
32	67\\
32	68\\
32	69\\
32	97\\
32	98\\
32	99\\
32	103\\
32	104\\
32	105\\
32	133\\
32	134\\
32	135\\
32	139\\
32	140\\
32	141\\
33	26\\
33	27\\
33	28\\
33	32\\
33	33\\
33	34\\
33	62\\
33	63\\
33	64\\
33	68\\
33	69\\
33	70\\
33	98\\
33	99\\
33	100\\
33	104\\
33	105\\
33	106\\
33	134\\
33	135\\
33	136\\
33	140\\
33	141\\
33	142\\
34	27\\
34	28\\
34	29\\
34	33\\
34	34\\
34	35\\
34	63\\
34	64\\
34	65\\
34	69\\
34	70\\
34	71\\
34	99\\
34	100\\
34	101\\
34	105\\
34	106\\
34	107\\
34	135\\
34	136\\
34	137\\
34	141\\
34	142\\
34	143\\
35	28\\
35	29\\
35	30\\
35	34\\
35	35\\
35	36\\
35	64\\
35	65\\
35	66\\
35	70\\
35	71\\
35	72\\
35	100\\
35	101\\
35	102\\
35	106\\
35	107\\
35	108\\
35	136\\
35	137\\
35	138\\
35	142\\
35	143\\
35	144\\
36	29\\
36	30\\
36	35\\
36	36\\
36	65\\
36	66\\
36	71\\
36	72\\
36	101\\
36	102\\
36	107\\
36	108\\
36	137\\
36	138\\
36	143\\
36	144\\
37	1\\
37	2\\
37	7\\
37	8\\
37	37\\
37	38\\
37	43\\
37	44\\
37	73\\
37	74\\
37	79\\
37	80\\
37	109\\
37	110\\
37	115\\
37	116\\
38	1\\
38	2\\
38	3\\
38	7\\
38	8\\
38	9\\
38	37\\
38	38\\
38	39\\
38	43\\
38	44\\
38	45\\
38	73\\
38	74\\
38	75\\
38	79\\
38	80\\
38	81\\
38	109\\
38	110\\
38	111\\
38	115\\
38	116\\
38	117\\
39	2\\
39	3\\
39	4\\
39	8\\
39	9\\
39	10\\
39	38\\
39	39\\
39	40\\
39	44\\
39	45\\
39	46\\
39	74\\
39	75\\
39	76\\
39	80\\
39	81\\
39	82\\
39	110\\
39	111\\
39	112\\
39	116\\
39	117\\
39	118\\
40	3\\
40	4\\
40	5\\
40	9\\
40	10\\
40	11\\
40	39\\
40	40\\
40	41\\
40	45\\
40	46\\
40	47\\
40	75\\
40	76\\
40	77\\
40	81\\
40	82\\
40	83\\
40	111\\
40	112\\
40	113\\
40	117\\
40	118\\
40	119\\
41	4\\
41	5\\
41	6\\
41	10\\
41	11\\
41	12\\
41	40\\
41	41\\
41	42\\
41	46\\
41	47\\
41	48\\
41	76\\
41	77\\
41	78\\
41	82\\
41	83\\
41	84\\
41	112\\
41	113\\
41	114\\
41	118\\
41	119\\
41	120\\
42	5\\
42	6\\
42	11\\
42	12\\
42	41\\
42	42\\
42	47\\
42	48\\
42	77\\
42	78\\
42	83\\
42	84\\
42	113\\
42	114\\
42	119\\
42	120\\
43	1\\
43	2\\
43	7\\
43	8\\
43	13\\
43	14\\
43	37\\
43	38\\
43	43\\
43	44\\
43	49\\
43	50\\
43	73\\
43	74\\
43	79\\
43	80\\
43	85\\
43	86\\
43	109\\
43	110\\
43	115\\
43	116\\
43	121\\
43	122\\
44	1\\
44	2\\
44	3\\
44	7\\
44	8\\
44	9\\
44	13\\
44	14\\
44	15\\
44	37\\
44	38\\
44	39\\
44	43\\
44	44\\
44	45\\
44	49\\
44	50\\
44	51\\
44	73\\
44	74\\
44	75\\
44	79\\
44	80\\
44	81\\
44	85\\
44	86\\
44	87\\
44	109\\
44	110\\
44	111\\
44	115\\
44	116\\
44	117\\
44	121\\
44	122\\
44	123\\
45	2\\
45	3\\
45	4\\
45	8\\
45	9\\
45	10\\
45	14\\
45	15\\
45	16\\
45	38\\
45	39\\
45	40\\
45	44\\
45	45\\
45	46\\
45	50\\
45	51\\
45	52\\
45	74\\
45	75\\
45	76\\
45	80\\
45	81\\
45	82\\
45	86\\
45	87\\
45	88\\
45	110\\
45	111\\
45	112\\
45	116\\
45	117\\
45	118\\
45	122\\
45	123\\
45	124\\
46	3\\
46	4\\
46	5\\
46	9\\
46	10\\
46	11\\
46	15\\
46	16\\
46	17\\
46	39\\
46	40\\
46	41\\
46	45\\
46	46\\
46	47\\
46	51\\
46	52\\
46	53\\
46	75\\
46	76\\
46	77\\
46	81\\
46	82\\
46	83\\
46	87\\
46	88\\
46	89\\
46	111\\
46	112\\
46	113\\
46	117\\
46	118\\
46	119\\
46	123\\
46	124\\
46	125\\
47	4\\
47	5\\
47	6\\
47	10\\
47	11\\
47	12\\
47	16\\
47	17\\
47	18\\
47	40\\
47	41\\
47	42\\
47	46\\
47	47\\
47	48\\
47	52\\
47	53\\
47	54\\
47	76\\
47	77\\
47	78\\
47	82\\
47	83\\
47	84\\
47	88\\
47	89\\
47	90\\
47	112\\
47	113\\
47	114\\
47	118\\
47	119\\
47	120\\
47	124\\
47	125\\
47	126\\
48	5\\
48	6\\
48	11\\
48	12\\
48	17\\
48	18\\
48	41\\
48	42\\
48	47\\
48	48\\
48	53\\
48	54\\
48	77\\
48	78\\
48	83\\
48	84\\
48	89\\
48	90\\
48	113\\
48	114\\
48	119\\
48	120\\
48	125\\
48	126\\
49	7\\
49	8\\
49	13\\
49	14\\
49	19\\
49	20\\
49	43\\
49	44\\
49	49\\
49	50\\
49	55\\
49	56\\
49	79\\
49	80\\
49	85\\
49	86\\
49	91\\
49	92\\
49	115\\
49	116\\
49	121\\
49	122\\
49	127\\
49	128\\
50	7\\
50	8\\
50	9\\
50	13\\
50	14\\
50	15\\
50	19\\
50	20\\
50	21\\
50	43\\
50	44\\
50	45\\
50	49\\
50	50\\
50	51\\
50	55\\
50	56\\
50	57\\
50	79\\
50	80\\
50	81\\
50	85\\
50	86\\
50	87\\
50	91\\
50	92\\
50	93\\
50	115\\
50	116\\
50	117\\
50	121\\
50	122\\
50	123\\
50	127\\
50	128\\
50	129\\
51	8\\
51	9\\
51	10\\
51	14\\
51	15\\
51	16\\
51	20\\
51	21\\
51	22\\
51	44\\
51	45\\
51	46\\
51	50\\
51	51\\
51	52\\
51	56\\
51	57\\
51	58\\
51	80\\
51	81\\
51	82\\
51	86\\
51	87\\
51	88\\
51	92\\
51	93\\
51	94\\
51	116\\
51	117\\
51	118\\
51	122\\
51	123\\
51	124\\
51	128\\
51	129\\
51	130\\
52	9\\
52	10\\
52	11\\
52	15\\
52	16\\
52	17\\
52	21\\
52	22\\
52	23\\
52	45\\
52	46\\
52	47\\
52	51\\
52	52\\
52	53\\
52	57\\
52	58\\
52	59\\
52	81\\
52	82\\
52	83\\
52	87\\
52	88\\
52	89\\
52	93\\
52	94\\
52	95\\
52	117\\
52	118\\
52	119\\
52	123\\
52	124\\
52	125\\
52	129\\
52	130\\
52	131\\
53	10\\
53	11\\
53	12\\
53	16\\
53	17\\
53	18\\
53	22\\
53	23\\
53	24\\
53	46\\
53	47\\
53	48\\
53	52\\
53	53\\
53	54\\
53	58\\
53	59\\
53	60\\
53	82\\
53	83\\
53	84\\
53	88\\
53	89\\
53	90\\
53	94\\
53	95\\
53	96\\
53	118\\
53	119\\
53	120\\
53	124\\
53	125\\
53	126\\
53	130\\
53	131\\
53	132\\
54	11\\
54	12\\
54	17\\
54	18\\
54	23\\
54	24\\
54	47\\
54	48\\
54	53\\
54	54\\
54	59\\
54	60\\
54	83\\
54	84\\
54	89\\
54	90\\
54	95\\
54	96\\
54	119\\
54	120\\
54	125\\
54	126\\
54	131\\
54	132\\
55	13\\
55	14\\
55	19\\
55	20\\
55	25\\
55	26\\
55	49\\
55	50\\
55	55\\
55	56\\
55	61\\
55	62\\
55	85\\
55	86\\
55	91\\
55	92\\
55	97\\
55	98\\
55	121\\
55	122\\
55	127\\
55	128\\
55	133\\
55	134\\
56	13\\
56	14\\
56	15\\
56	19\\
56	20\\
56	21\\
56	25\\
56	26\\
56	27\\
56	49\\
56	50\\
56	51\\
56	55\\
56	56\\
56	57\\
56	61\\
56	62\\
56	63\\
56	85\\
56	86\\
56	87\\
56	91\\
56	92\\
56	93\\
56	97\\
56	98\\
56	99\\
56	121\\
56	122\\
56	123\\
56	127\\
56	128\\
56	129\\
56	133\\
56	134\\
56	135\\
57	14\\
57	15\\
57	16\\
57	20\\
57	21\\
57	22\\
57	26\\
57	27\\
57	28\\
57	50\\
57	51\\
57	52\\
57	56\\
57	57\\
57	58\\
57	62\\
57	63\\
57	64\\
57	86\\
57	87\\
57	88\\
57	92\\
57	93\\
57	94\\
57	98\\
57	99\\
57	100\\
57	122\\
57	123\\
57	124\\
57	128\\
57	129\\
57	130\\
57	134\\
57	135\\
57	136\\
58	15\\
58	16\\
58	17\\
58	21\\
58	22\\
58	23\\
58	27\\
58	28\\
58	29\\
58	51\\
58	52\\
58	53\\
58	57\\
58	58\\
58	59\\
58	63\\
58	64\\
58	65\\
58	87\\
58	88\\
58	89\\
58	93\\
58	94\\
58	95\\
58	99\\
58	100\\
58	101\\
58	123\\
58	124\\
58	125\\
58	129\\
58	130\\
58	131\\
58	135\\
58	136\\
58	137\\
59	16\\
59	17\\
59	18\\
59	22\\
59	23\\
59	24\\
59	28\\
59	29\\
59	30\\
59	52\\
59	53\\
59	54\\
59	58\\
59	59\\
59	60\\
59	64\\
59	65\\
59	66\\
59	88\\
59	89\\
59	90\\
59	94\\
59	95\\
59	96\\
59	100\\
59	101\\
59	102\\
59	124\\
59	125\\
59	126\\
59	130\\
59	131\\
59	132\\
59	136\\
59	137\\
59	138\\
60	17\\
60	18\\
60	23\\
60	24\\
60	29\\
60	30\\
60	53\\
60	54\\
60	59\\
60	60\\
60	65\\
60	66\\
60	89\\
60	90\\
60	95\\
60	96\\
60	101\\
60	102\\
60	125\\
60	126\\
60	131\\
60	132\\
60	137\\
60	138\\
61	19\\
61	20\\
61	25\\
61	26\\
61	31\\
61	32\\
61	55\\
61	56\\
61	61\\
61	62\\
61	67\\
61	68\\
61	91\\
61	92\\
61	97\\
61	98\\
61	103\\
61	104\\
61	127\\
61	128\\
61	133\\
61	134\\
61	139\\
61	140\\
62	19\\
62	20\\
62	21\\
62	25\\
62	26\\
62	27\\
62	31\\
62	32\\
62	33\\
62	55\\
62	56\\
62	57\\
62	61\\
62	62\\
62	63\\
62	67\\
62	68\\
62	69\\
62	91\\
62	92\\
62	93\\
62	97\\
62	98\\
62	99\\
62	103\\
62	104\\
62	105\\
62	127\\
62	128\\
62	129\\
62	133\\
62	134\\
62	135\\
62	139\\
62	140\\
62	141\\
63	20\\
63	21\\
63	22\\
63	26\\
63	27\\
63	28\\
63	32\\
63	33\\
63	34\\
63	56\\
63	57\\
63	58\\
63	62\\
63	63\\
63	64\\
63	68\\
63	69\\
63	70\\
63	92\\
63	93\\
63	94\\
63	98\\
63	99\\
63	100\\
63	104\\
63	105\\
63	106\\
63	128\\
63	129\\
63	130\\
63	134\\
63	135\\
63	136\\
63	140\\
63	141\\
63	142\\
64	21\\
64	22\\
64	23\\
64	27\\
64	28\\
64	29\\
64	33\\
64	34\\
64	35\\
64	57\\
64	58\\
64	59\\
64	63\\
64	64\\
64	65\\
64	69\\
64	70\\
64	71\\
64	93\\
64	94\\
64	95\\
64	99\\
64	100\\
64	101\\
64	105\\
64	106\\
64	107\\
64	129\\
64	130\\
64	131\\
64	135\\
64	136\\
64	137\\
64	141\\
64	142\\
64	143\\
65	22\\
65	23\\
65	24\\
65	28\\
65	29\\
65	30\\
65	34\\
65	35\\
65	36\\
65	58\\
65	59\\
65	60\\
65	64\\
65	65\\
65	66\\
65	70\\
65	71\\
65	72\\
65	94\\
65	95\\
65	96\\
65	100\\
65	101\\
65	102\\
65	106\\
65	107\\
65	108\\
65	130\\
65	131\\
65	132\\
65	136\\
65	137\\
65	138\\
65	142\\
65	143\\
65	144\\
66	23\\
66	24\\
66	29\\
66	30\\
66	35\\
66	36\\
66	59\\
66	60\\
66	65\\
66	66\\
66	71\\
66	72\\
66	95\\
66	96\\
66	101\\
66	102\\
66	107\\
66	108\\
66	131\\
66	132\\
66	137\\
66	138\\
66	143\\
66	144\\
67	25\\
67	26\\
67	31\\
67	32\\
67	61\\
67	62\\
67	67\\
67	68\\
67	97\\
67	98\\
67	103\\
67	104\\
67	133\\
67	134\\
67	139\\
67	140\\
68	25\\
68	26\\
68	27\\
68	31\\
68	32\\
68	33\\
68	61\\
68	62\\
68	63\\
68	67\\
68	68\\
68	69\\
68	97\\
68	98\\
68	99\\
68	103\\
68	104\\
68	105\\
68	133\\
68	134\\
68	135\\
68	139\\
68	140\\
68	141\\
69	26\\
69	27\\
69	28\\
69	32\\
69	33\\
69	34\\
69	62\\
69	63\\
69	64\\
69	68\\
69	69\\
69	70\\
69	98\\
69	99\\
69	100\\
69	104\\
69	105\\
69	106\\
69	134\\
69	135\\
69	136\\
69	140\\
69	141\\
69	142\\
70	27\\
70	28\\
70	29\\
70	33\\
70	34\\
70	35\\
70	63\\
70	64\\
70	65\\
70	69\\
70	70\\
70	71\\
70	99\\
70	100\\
70	101\\
70	105\\
70	106\\
70	107\\
70	135\\
70	136\\
70	137\\
70	141\\
70	142\\
70	143\\
71	28\\
71	29\\
71	30\\
71	34\\
71	35\\
71	36\\
71	64\\
71	65\\
71	66\\
71	70\\
71	71\\
71	72\\
71	100\\
71	101\\
71	102\\
71	106\\
71	107\\
71	108\\
71	136\\
71	137\\
71	138\\
71	142\\
71	143\\
71	144\\
72	29\\
72	30\\
72	35\\
72	36\\
72	65\\
72	66\\
72	71\\
72	72\\
72	101\\
72	102\\
72	107\\
72	108\\
72	137\\
72	138\\
72	143\\
72	144\\
73	1\\
73	2\\
73	7\\
73	8\\
73	37\\
73	38\\
73	43\\
73	44\\
73	73\\
73	74\\
73	79\\
73	80\\
73	109\\
73	110\\
73	115\\
73	116\\
74	1\\
74	2\\
74	3\\
74	7\\
74	8\\
74	9\\
74	37\\
74	38\\
74	39\\
74	43\\
74	44\\
74	45\\
74	73\\
74	74\\
74	75\\
74	79\\
74	80\\
74	81\\
74	109\\
74	110\\
74	111\\
74	115\\
74	116\\
74	117\\
75	2\\
75	3\\
75	4\\
75	8\\
75	9\\
75	10\\
75	38\\
75	39\\
75	40\\
75	44\\
75	45\\
75	46\\
75	74\\
75	75\\
75	76\\
75	80\\
75	81\\
75	82\\
75	110\\
75	111\\
75	112\\
75	116\\
75	117\\
75	118\\
76	3\\
76	4\\
76	5\\
76	9\\
76	10\\
76	11\\
76	39\\
76	40\\
76	41\\
76	45\\
76	46\\
76	47\\
76	75\\
76	76\\
76	77\\
76	81\\
76	82\\
76	83\\
76	111\\
76	112\\
76	113\\
76	117\\
76	118\\
76	119\\
77	4\\
77	5\\
77	6\\
77	10\\
77	11\\
77	12\\
77	40\\
77	41\\
77	42\\
77	46\\
77	47\\
77	48\\
77	76\\
77	77\\
77	78\\
77	82\\
77	83\\
77	84\\
77	112\\
77	113\\
77	114\\
77	118\\
77	119\\
77	120\\
78	5\\
78	6\\
78	11\\
78	12\\
78	41\\
78	42\\
78	47\\
78	48\\
78	77\\
78	78\\
78	83\\
78	84\\
78	113\\
78	114\\
78	119\\
78	120\\
79	1\\
79	2\\
79	7\\
79	8\\
79	13\\
79	14\\
79	37\\
79	38\\
79	43\\
79	44\\
79	49\\
79	50\\
79	73\\
79	74\\
79	79\\
79	80\\
79	85\\
79	86\\
79	109\\
79	110\\
79	115\\
79	116\\
79	121\\
79	122\\
80	1\\
80	2\\
80	3\\
80	7\\
80	8\\
80	9\\
80	13\\
80	14\\
80	15\\
80	37\\
80	38\\
80	39\\
80	43\\
80	44\\
80	45\\
80	49\\
80	50\\
80	51\\
80	73\\
80	74\\
80	75\\
80	79\\
80	80\\
80	81\\
80	85\\
80	86\\
80	87\\
80	109\\
80	110\\
80	111\\
80	115\\
80	116\\
80	117\\
80	121\\
80	122\\
80	123\\
81	2\\
81	3\\
81	4\\
81	8\\
81	9\\
81	10\\
81	14\\
81	15\\
81	16\\
81	38\\
81	39\\
81	40\\
81	44\\
81	45\\
81	46\\
81	50\\
81	51\\
81	52\\
81	74\\
81	75\\
81	76\\
81	80\\
81	81\\
81	82\\
81	86\\
81	87\\
81	88\\
81	110\\
81	111\\
81	112\\
81	116\\
81	117\\
81	118\\
81	122\\
81	123\\
81	124\\
82	3\\
82	4\\
82	5\\
82	9\\
82	10\\
82	11\\
82	15\\
82	16\\
82	17\\
82	39\\
82	40\\
82	41\\
82	45\\
82	46\\
82	47\\
82	51\\
82	52\\
82	53\\
82	75\\
82	76\\
82	77\\
82	81\\
82	82\\
82	83\\
82	87\\
82	88\\
82	89\\
82	111\\
82	112\\
82	113\\
82	117\\
82	118\\
82	119\\
82	123\\
82	124\\
82	125\\
83	4\\
83	5\\
83	6\\
83	10\\
83	11\\
83	12\\
83	16\\
83	17\\
83	18\\
83	40\\
83	41\\
83	42\\
83	46\\
83	47\\
83	48\\
83	52\\
83	53\\
83	54\\
83	76\\
83	77\\
83	78\\
83	82\\
83	83\\
83	84\\
83	88\\
83	89\\
83	90\\
83	112\\
83	113\\
83	114\\
83	118\\
83	119\\
83	120\\
83	124\\
83	125\\
83	126\\
84	5\\
84	6\\
84	11\\
84	12\\
84	17\\
84	18\\
84	41\\
84	42\\
84	47\\
84	48\\
84	53\\
84	54\\
84	77\\
84	78\\
84	83\\
84	84\\
84	89\\
84	90\\
84	113\\
84	114\\
84	119\\
84	120\\
84	125\\
84	126\\
85	7\\
85	8\\
85	13\\
85	14\\
85	19\\
85	20\\
85	43\\
85	44\\
85	49\\
85	50\\
85	55\\
85	56\\
85	79\\
85	80\\
85	85\\
85	86\\
85	91\\
85	92\\
85	115\\
85	116\\
85	121\\
85	122\\
85	127\\
85	128\\
86	7\\
86	8\\
86	9\\
86	13\\
86	14\\
86	15\\
86	19\\
86	20\\
86	21\\
86	43\\
86	44\\
86	45\\
86	49\\
86	50\\
86	51\\
86	55\\
86	56\\
86	57\\
86	79\\
86	80\\
86	81\\
86	85\\
86	86\\
86	87\\
86	91\\
86	92\\
86	93\\
86	115\\
86	116\\
86	117\\
86	121\\
86	122\\
86	123\\
86	127\\
86	128\\
86	129\\
87	8\\
87	9\\
87	10\\
87	14\\
87	15\\
87	16\\
87	20\\
87	21\\
87	22\\
87	44\\
87	45\\
87	46\\
87	50\\
87	51\\
87	52\\
87	56\\
87	57\\
87	58\\
87	80\\
87	81\\
87	82\\
87	86\\
87	87\\
87	88\\
87	92\\
87	93\\
87	94\\
87	116\\
87	117\\
87	118\\
87	122\\
87	123\\
87	124\\
87	128\\
87	129\\
87	130\\
88	9\\
88	10\\
88	11\\
88	15\\
88	16\\
88	17\\
88	21\\
88	22\\
88	23\\
88	45\\
88	46\\
88	47\\
88	51\\
88	52\\
88	53\\
88	57\\
88	58\\
88	59\\
88	81\\
88	82\\
88	83\\
88	87\\
88	88\\
88	89\\
88	93\\
88	94\\
88	95\\
88	117\\
88	118\\
88	119\\
88	123\\
88	124\\
88	125\\
88	129\\
88	130\\
88	131\\
89	10\\
89	11\\
89	12\\
89	16\\
89	17\\
89	18\\
89	22\\
89	23\\
89	24\\
89	46\\
89	47\\
89	48\\
89	52\\
89	53\\
89	54\\
89	58\\
89	59\\
89	60\\
89	82\\
89	83\\
89	84\\
89	88\\
89	89\\
89	90\\
89	94\\
89	95\\
89	96\\
89	118\\
89	119\\
89	120\\
89	124\\
89	125\\
89	126\\
89	130\\
89	131\\
89	132\\
90	11\\
90	12\\
90	17\\
90	18\\
90	23\\
90	24\\
90	47\\
90	48\\
90	53\\
90	54\\
90	59\\
90	60\\
90	83\\
90	84\\
90	89\\
90	90\\
90	95\\
90	96\\
90	119\\
90	120\\
90	125\\
90	126\\
90	131\\
90	132\\
91	13\\
91	14\\
91	19\\
91	20\\
91	25\\
91	26\\
91	49\\
91	50\\
91	55\\
91	56\\
91	61\\
91	62\\
91	85\\
91	86\\
91	91\\
91	92\\
91	97\\
91	98\\
91	121\\
91	122\\
91	127\\
91	128\\
91	133\\
91	134\\
92	13\\
92	14\\
92	15\\
92	19\\
92	20\\
92	21\\
92	25\\
92	26\\
92	27\\
92	49\\
92	50\\
92	51\\
92	55\\
92	56\\
92	57\\
92	61\\
92	62\\
92	63\\
92	85\\
92	86\\
92	87\\
92	91\\
92	92\\
92	93\\
92	97\\
92	98\\
92	99\\
92	121\\
92	122\\
92	123\\
92	127\\
92	128\\
92	129\\
92	133\\
92	134\\
92	135\\
93	14\\
93	15\\
93	16\\
93	20\\
93	21\\
93	22\\
93	26\\
93	27\\
93	28\\
93	50\\
93	51\\
93	52\\
93	56\\
93	57\\
93	58\\
93	62\\
93	63\\
93	64\\
93	86\\
93	87\\
93	88\\
93	92\\
93	93\\
93	94\\
93	98\\
93	99\\
93	100\\
93	122\\
93	123\\
93	124\\
93	128\\
93	129\\
93	130\\
93	134\\
93	135\\
93	136\\
94	15\\
94	16\\
94	17\\
94	21\\
94	22\\
94	23\\
94	27\\
94	28\\
94	29\\
94	51\\
94	52\\
94	53\\
94	57\\
94	58\\
94	59\\
94	63\\
94	64\\
94	65\\
94	87\\
94	88\\
94	89\\
94	93\\
94	94\\
94	95\\
94	99\\
94	100\\
94	101\\
94	123\\
94	124\\
94	125\\
94	129\\
94	130\\
94	131\\
94	135\\
94	136\\
94	137\\
95	16\\
95	17\\
95	18\\
95	22\\
95	23\\
95	24\\
95	28\\
95	29\\
95	30\\
95	52\\
95	53\\
95	54\\
95	58\\
95	59\\
95	60\\
95	64\\
95	65\\
95	66\\
95	88\\
95	89\\
95	90\\
95	94\\
95	95\\
95	96\\
95	100\\
95	101\\
95	102\\
95	124\\
95	125\\
95	126\\
95	130\\
95	131\\
95	132\\
95	136\\
95	137\\
95	138\\
96	17\\
96	18\\
96	23\\
96	24\\
96	29\\
96	30\\
96	53\\
96	54\\
96	59\\
96	60\\
96	65\\
96	66\\
96	89\\
96	90\\
96	95\\
96	96\\
96	101\\
96	102\\
96	125\\
96	126\\
96	131\\
96	132\\
96	137\\
96	138\\
97	19\\
97	20\\
97	25\\
97	26\\
97	31\\
97	32\\
97	55\\
97	56\\
97	61\\
97	62\\
97	67\\
97	68\\
97	91\\
97	92\\
97	97\\
97	98\\
97	103\\
97	104\\
97	127\\
97	128\\
97	133\\
97	134\\
97	139\\
97	140\\
98	19\\
98	20\\
98	21\\
98	25\\
98	26\\
98	27\\
98	31\\
98	32\\
98	33\\
98	55\\
98	56\\
98	57\\
98	61\\
98	62\\
98	63\\
98	67\\
98	68\\
98	69\\
98	91\\
98	92\\
98	93\\
98	97\\
98	98\\
98	99\\
98	103\\
98	104\\
98	105\\
98	127\\
98	128\\
98	129\\
98	133\\
98	134\\
98	135\\
98	139\\
98	140\\
98	141\\
99	20\\
99	21\\
99	22\\
99	26\\
99	27\\
99	28\\
99	32\\
99	33\\
99	34\\
99	56\\
99	57\\
99	58\\
99	62\\
99	63\\
99	64\\
99	68\\
99	69\\
99	70\\
99	92\\
99	93\\
99	94\\
99	98\\
99	99\\
99	100\\
99	104\\
99	105\\
99	106\\
99	128\\
99	129\\
99	130\\
99	134\\
99	135\\
99	136\\
99	140\\
99	141\\
99	142\\
100	21\\
100	22\\
100	23\\
100	27\\
100	28\\
100	29\\
100	33\\
100	34\\
100	35\\
100	57\\
100	58\\
100	59\\
100	63\\
100	64\\
100	65\\
100	69\\
100	70\\
100	71\\
100	93\\
100	94\\
100	95\\
100	99\\
100	100\\
100	101\\
100	105\\
100	106\\
100	107\\
100	129\\
100	130\\
100	131\\
100	135\\
100	136\\
100	137\\
100	141\\
100	142\\
100	143\\
101	22\\
101	23\\
101	24\\
101	28\\
101	29\\
101	30\\
101	34\\
101	35\\
101	36\\
101	58\\
101	59\\
101	60\\
101	64\\
101	65\\
101	66\\
101	70\\
101	71\\
101	72\\
101	94\\
101	95\\
101	96\\
101	100\\
101	101\\
101	102\\
101	106\\
101	107\\
101	108\\
101	130\\
101	131\\
101	132\\
101	136\\
101	137\\
101	138\\
101	142\\
101	143\\
101	144\\
102	23\\
102	24\\
102	29\\
102	30\\
102	35\\
102	36\\
102	59\\
102	60\\
102	65\\
102	66\\
102	71\\
102	72\\
102	95\\
102	96\\
102	101\\
102	102\\
102	107\\
102	108\\
102	131\\
102	132\\
102	137\\
102	138\\
102	143\\
102	144\\
103	25\\
103	26\\
103	31\\
103	32\\
103	61\\
103	62\\
103	67\\
103	68\\
103	97\\
103	98\\
103	103\\
103	104\\
103	133\\
103	134\\
103	139\\
103	140\\
104	25\\
104	26\\
104	27\\
104	31\\
104	32\\
104	33\\
104	61\\
104	62\\
104	63\\
104	67\\
104	68\\
104	69\\
104	97\\
104	98\\
104	99\\
104	103\\
104	104\\
104	105\\
104	133\\
104	134\\
104	135\\
104	139\\
104	140\\
104	141\\
105	26\\
105	27\\
105	28\\
105	32\\
105	33\\
105	34\\
105	62\\
105	63\\
105	64\\
105	68\\
105	69\\
105	70\\
105	98\\
105	99\\
105	100\\
105	104\\
105	105\\
105	106\\
105	134\\
105	135\\
105	136\\
105	140\\
105	141\\
105	142\\
106	27\\
106	28\\
106	29\\
106	33\\
106	34\\
106	35\\
106	63\\
106	64\\
106	65\\
106	69\\
106	70\\
106	71\\
106	99\\
106	100\\
106	101\\
106	105\\
106	106\\
106	107\\
106	135\\
106	136\\
106	137\\
106	141\\
106	142\\
106	143\\
107	28\\
107	29\\
107	30\\
107	34\\
107	35\\
107	36\\
107	64\\
107	65\\
107	66\\
107	70\\
107	71\\
107	72\\
107	100\\
107	101\\
107	102\\
107	106\\
107	107\\
107	108\\
107	136\\
107	137\\
107	138\\
107	142\\
107	143\\
107	144\\
108	29\\
108	30\\
108	35\\
108	36\\
108	65\\
108	66\\
108	71\\
108	72\\
108	101\\
108	102\\
108	107\\
108	108\\
108	137\\
108	138\\
108	143\\
108	144\\
109	1\\
109	2\\
109	7\\
109	8\\
109	37\\
109	38\\
109	43\\
109	44\\
109	73\\
109	74\\
109	79\\
109	80\\
109	109\\
109	110\\
109	115\\
109	116\\
110	1\\
110	2\\
110	3\\
110	7\\
110	8\\
110	9\\
110	37\\
110	38\\
110	39\\
110	43\\
110	44\\
110	45\\
110	73\\
110	74\\
110	75\\
110	79\\
110	80\\
110	81\\
110	109\\
110	110\\
110	111\\
110	115\\
110	116\\
110	117\\
111	2\\
111	3\\
111	4\\
111	8\\
111	9\\
111	10\\
111	38\\
111	39\\
111	40\\
111	44\\
111	45\\
111	46\\
111	74\\
111	75\\
111	76\\
111	80\\
111	81\\
111	82\\
111	110\\
111	111\\
111	112\\
111	116\\
111	117\\
111	118\\
112	3\\
112	4\\
112	5\\
112	9\\
112	10\\
112	11\\
112	39\\
112	40\\
112	41\\
112	45\\
112	46\\
112	47\\
112	75\\
112	76\\
112	77\\
112	81\\
112	82\\
112	83\\
112	111\\
112	112\\
112	113\\
112	117\\
112	118\\
112	119\\
113	4\\
113	5\\
113	6\\
113	10\\
113	11\\
113	12\\
113	40\\
113	41\\
113	42\\
113	46\\
113	47\\
113	48\\
113	76\\
113	77\\
113	78\\
113	82\\
113	83\\
113	84\\
113	112\\
113	113\\
113	114\\
113	118\\
113	119\\
113	120\\
114	5\\
114	6\\
114	11\\
114	12\\
114	41\\
114	42\\
114	47\\
114	48\\
114	77\\
114	78\\
114	83\\
114	84\\
114	113\\
114	114\\
114	119\\
114	120\\
115	1\\
115	2\\
115	7\\
115	8\\
115	13\\
115	14\\
115	37\\
115	38\\
115	43\\
115	44\\
115	49\\
115	50\\
115	73\\
115	74\\
115	79\\
115	80\\
115	85\\
115	86\\
115	109\\
115	110\\
115	115\\
115	116\\
115	121\\
115	122\\
116	1\\
116	2\\
116	3\\
116	7\\
116	8\\
116	9\\
116	13\\
116	14\\
116	15\\
116	37\\
116	38\\
116	39\\
116	43\\
116	44\\
116	45\\
116	49\\
116	50\\
116	51\\
116	73\\
116	74\\
116	75\\
116	79\\
116	80\\
116	81\\
116	85\\
116	86\\
116	87\\
116	109\\
116	110\\
116	111\\
116	115\\
116	116\\
116	117\\
116	121\\
116	122\\
116	123\\
117	2\\
117	3\\
117	4\\
117	8\\
117	9\\
117	10\\
117	14\\
117	15\\
117	16\\
117	38\\
117	39\\
117	40\\
117	44\\
117	45\\
117	46\\
117	50\\
117	51\\
117	52\\
117	74\\
117	75\\
117	76\\
117	80\\
117	81\\
117	82\\
117	86\\
117	87\\
117	88\\
117	110\\
117	111\\
117	112\\
117	116\\
117	117\\
117	118\\
117	122\\
117	123\\
117	124\\
118	3\\
118	4\\
118	5\\
118	9\\
118	10\\
118	11\\
118	15\\
118	16\\
118	17\\
118	39\\
118	40\\
118	41\\
118	45\\
118	46\\
118	47\\
118	51\\
118	52\\
118	53\\
118	75\\
118	76\\
118	77\\
118	81\\
118	82\\
118	83\\
118	87\\
118	88\\
118	89\\
118	111\\
118	112\\
118	113\\
118	117\\
118	118\\
118	119\\
118	123\\
118	124\\
118	125\\
119	4\\
119	5\\
119	6\\
119	10\\
119	11\\
119	12\\
119	16\\
119	17\\
119	18\\
119	40\\
119	41\\
119	42\\
119	46\\
119	47\\
119	48\\
119	52\\
119	53\\
119	54\\
119	76\\
119	77\\
119	78\\
119	82\\
119	83\\
119	84\\
119	88\\
119	89\\
119	90\\
119	112\\
119	113\\
119	114\\
119	118\\
119	119\\
119	120\\
119	124\\
119	125\\
119	126\\
120	5\\
120	6\\
120	11\\
120	12\\
120	17\\
120	18\\
120	41\\
120	42\\
120	47\\
120	48\\
120	53\\
120	54\\
120	77\\
120	78\\
120	83\\
120	84\\
120	89\\
120	90\\
120	113\\
120	114\\
120	119\\
120	120\\
120	125\\
120	126\\
121	7\\
121	8\\
121	13\\
121	14\\
121	19\\
121	20\\
121	43\\
121	44\\
121	49\\
121	50\\
121	55\\
121	56\\
121	79\\
121	80\\
121	85\\
121	86\\
121	91\\
121	92\\
121	115\\
121	116\\
121	121\\
121	122\\
121	127\\
121	128\\
122	7\\
122	8\\
122	9\\
122	13\\
122	14\\
122	15\\
122	19\\
122	20\\
122	21\\
122	43\\
122	44\\
122	45\\
122	49\\
122	50\\
122	51\\
122	55\\
122	56\\
122	57\\
122	79\\
122	80\\
122	81\\
122	85\\
122	86\\
122	87\\
122	91\\
122	92\\
122	93\\
122	115\\
122	116\\
122	117\\
122	121\\
122	122\\
122	123\\
122	127\\
122	128\\
122	129\\
123	8\\
123	9\\
123	10\\
123	14\\
123	15\\
123	16\\
123	20\\
123	21\\
123	22\\
123	44\\
123	45\\
123	46\\
123	50\\
123	51\\
123	52\\
123	56\\
123	57\\
123	58\\
123	80\\
123	81\\
123	82\\
123	86\\
123	87\\
123	88\\
123	92\\
123	93\\
123	94\\
123	116\\
123	117\\
123	118\\
123	122\\
123	123\\
123	124\\
123	128\\
123	129\\
123	130\\
124	9\\
124	10\\
124	11\\
124	15\\
124	16\\
124	17\\
124	21\\
124	22\\
124	23\\
124	45\\
124	46\\
124	47\\
124	51\\
124	52\\
124	53\\
124	57\\
124	58\\
124	59\\
124	81\\
124	82\\
124	83\\
124	87\\
124	88\\
124	89\\
124	93\\
124	94\\
124	95\\
124	117\\
124	118\\
124	119\\
124	123\\
124	124\\
124	125\\
124	129\\
124	130\\
124	131\\
125	10\\
125	11\\
125	12\\
125	16\\
125	17\\
125	18\\
125	22\\
125	23\\
125	24\\
125	46\\
125	47\\
125	48\\
125	52\\
125	53\\
125	54\\
125	58\\
125	59\\
125	60\\
125	82\\
125	83\\
125	84\\
125	88\\
125	89\\
125	90\\
125	94\\
125	95\\
125	96\\
125	118\\
125	119\\
125	120\\
125	124\\
125	125\\
125	126\\
125	130\\
125	131\\
125	132\\
126	11\\
126	12\\
126	17\\
126	18\\
126	23\\
126	24\\
126	47\\
126	48\\
126	53\\
126	54\\
126	59\\
126	60\\
126	83\\
126	84\\
126	89\\
126	90\\
126	95\\
126	96\\
126	119\\
126	120\\
126	125\\
126	126\\
126	131\\
126	132\\
127	13\\
127	14\\
127	19\\
127	20\\
127	25\\
127	26\\
127	49\\
127	50\\
127	55\\
127	56\\
127	61\\
127	62\\
127	85\\
127	86\\
127	91\\
127	92\\
127	97\\
127	98\\
127	121\\
127	122\\
127	127\\
127	128\\
127	133\\
127	134\\
128	13\\
128	14\\
128	15\\
128	19\\
128	20\\
128	21\\
128	25\\
128	26\\
128	27\\
128	49\\
128	50\\
128	51\\
128	55\\
128	56\\
128	57\\
128	61\\
128	62\\
128	63\\
128	85\\
128	86\\
128	87\\
128	91\\
128	92\\
128	93\\
128	97\\
128	98\\
128	99\\
128	121\\
128	122\\
128	123\\
128	127\\
128	128\\
128	129\\
128	133\\
128	134\\
128	135\\
129	14\\
129	15\\
129	16\\
129	20\\
129	21\\
129	22\\
129	26\\
129	27\\
129	28\\
129	50\\
129	51\\
129	52\\
129	56\\
129	57\\
129	58\\
129	62\\
129	63\\
129	64\\
129	86\\
129	87\\
129	88\\
129	92\\
129	93\\
129	94\\
129	98\\
129	99\\
129	100\\
129	122\\
129	123\\
129	124\\
129	128\\
129	129\\
129	130\\
129	134\\
129	135\\
129	136\\
130	15\\
130	16\\
130	17\\
130	21\\
130	22\\
130	23\\
130	27\\
130	28\\
130	29\\
130	51\\
130	52\\
130	53\\
130	57\\
130	58\\
130	59\\
130	63\\
130	64\\
130	65\\
130	87\\
130	88\\
130	89\\
130	93\\
130	94\\
130	95\\
130	99\\
130	100\\
130	101\\
130	123\\
130	124\\
130	125\\
130	129\\
130	130\\
130	131\\
130	135\\
130	136\\
130	137\\
131	16\\
131	17\\
131	18\\
131	22\\
131	23\\
131	24\\
131	28\\
131	29\\
131	30\\
131	52\\
131	53\\
131	54\\
131	58\\
131	59\\
131	60\\
131	64\\
131	65\\
131	66\\
131	88\\
131	89\\
131	90\\
131	94\\
131	95\\
131	96\\
131	100\\
131	101\\
131	102\\
131	124\\
131	125\\
131	126\\
131	130\\
131	131\\
131	132\\
131	136\\
131	137\\
131	138\\
132	17\\
132	18\\
132	23\\
132	24\\
132	29\\
132	30\\
132	53\\
132	54\\
132	59\\
132	60\\
132	65\\
132	66\\
132	89\\
132	90\\
132	95\\
132	96\\
132	101\\
132	102\\
132	125\\
132	126\\
132	131\\
132	132\\
132	137\\
132	138\\
133	19\\
133	20\\
133	25\\
133	26\\
133	31\\
133	32\\
133	55\\
133	56\\
133	61\\
133	62\\
133	67\\
133	68\\
133	91\\
133	92\\
133	97\\
133	98\\
133	103\\
133	104\\
133	127\\
133	128\\
133	133\\
133	134\\
133	139\\
133	140\\
134	19\\
134	20\\
134	21\\
134	25\\
134	26\\
134	27\\
134	31\\
134	32\\
134	33\\
134	55\\
134	56\\
134	57\\
134	61\\
134	62\\
134	63\\
134	67\\
134	68\\
134	69\\
134	91\\
134	92\\
134	93\\
134	97\\
134	98\\
134	99\\
134	103\\
134	104\\
134	105\\
134	127\\
134	128\\
134	129\\
134	133\\
134	134\\
134	135\\
134	139\\
134	140\\
134	141\\
135	20\\
135	21\\
135	22\\
135	26\\
135	27\\
135	28\\
135	32\\
135	33\\
135	34\\
135	56\\
135	57\\
135	58\\
135	62\\
135	63\\
135	64\\
135	68\\
135	69\\
135	70\\
135	92\\
135	93\\
135	94\\
135	98\\
135	99\\
135	100\\
135	104\\
135	105\\
135	106\\
135	128\\
135	129\\
135	130\\
135	134\\
135	135\\
135	136\\
135	140\\
135	141\\
135	142\\
136	21\\
136	22\\
136	23\\
136	27\\
136	28\\
136	29\\
136	33\\
136	34\\
136	35\\
136	57\\
136	58\\
136	59\\
136	63\\
136	64\\
136	65\\
136	69\\
136	70\\
136	71\\
136	93\\
136	94\\
136	95\\
136	99\\
136	100\\
136	101\\
136	105\\
136	106\\
136	107\\
136	129\\
136	130\\
136	131\\
136	135\\
136	136\\
136	137\\
136	141\\
136	142\\
136	143\\
137	22\\
137	23\\
137	24\\
137	28\\
137	29\\
137	30\\
137	34\\
137	35\\
137	36\\
137	58\\
137	59\\
137	60\\
137	64\\
137	65\\
137	66\\
137	70\\
137	71\\
137	72\\
137	94\\
137	95\\
137	96\\
137	100\\
137	101\\
137	102\\
137	106\\
137	107\\
137	108\\
137	130\\
137	131\\
137	132\\
137	136\\
137	137\\
137	138\\
137	142\\
137	143\\
137	144\\
138	23\\
138	24\\
138	29\\
138	30\\
138	35\\
138	36\\
138	59\\
138	60\\
138	65\\
138	66\\
138	71\\
138	72\\
138	95\\
138	96\\
138	101\\
138	102\\
138	107\\
138	108\\
138	131\\
138	132\\
138	137\\
138	138\\
138	143\\
138	144\\
139	25\\
139	26\\
139	31\\
139	32\\
139	61\\
139	62\\
139	67\\
139	68\\
139	97\\
139	98\\
139	103\\
139	104\\
139	133\\
139	134\\
139	139\\
139	140\\
140	25\\
140	26\\
140	27\\
140	31\\
140	32\\
140	33\\
140	61\\
140	62\\
140	63\\
140	67\\
140	68\\
140	69\\
140	97\\
140	98\\
140	99\\
140	103\\
};
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
140	104\\
140	105\\
140	133\\
140	134\\
140	135\\
140	139\\
140	140\\
140	141\\
141	26\\
141	27\\
141	28\\
141	32\\
141	33\\
141	34\\
141	62\\
141	63\\
141	64\\
141	68\\
141	69\\
141	70\\
141	98\\
141	99\\
141	100\\
141	104\\
141	105\\
141	106\\
141	134\\
141	135\\
141	136\\
141	140\\
141	141\\
141	142\\
142	27\\
142	28\\
142	29\\
142	33\\
142	34\\
142	35\\
142	63\\
142	64\\
142	65\\
142	69\\
142	70\\
142	71\\
142	99\\
142	100\\
142	101\\
142	105\\
142	106\\
142	107\\
142	135\\
142	136\\
142	137\\
142	141\\
142	142\\
142	143\\
143	28\\
143	29\\
143	30\\
143	34\\
143	35\\
143	36\\
143	64\\
143	65\\
143	66\\
143	70\\
143	71\\
143	72\\
143	100\\
143	101\\
143	102\\
143	106\\
143	107\\
143	108\\
143	136\\
143	137\\
143	138\\
143	142\\
143	143\\
143	144\\
144	29\\
144	30\\
144	35\\
144	36\\
144	65\\
144	66\\
144	71\\
144	72\\
144	101\\
144	102\\
144	107\\
144	108\\
144	137\\
144	138\\
144	143\\
144	144\\
};
\end{axis}
\end{tikzpicture}%

==> images/spyplots/groupwise-1248.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\iwidth,
height=\iheight,
at={(0\iwidth,0\iheight)},
scale only axis,
xmin=0,
xmax=145,
y dir=reverse,
ymin=0,
ymax=145,
ticks=none,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	1\\
1	2\\
1	7\\
1	37\\
1	38\\
1	43\\
2	1\\
2	2\\
2	3\\
2	8\\
2	37\\
2	38\\
2	39\\
2	44\\
3	2\\
3	3\\
3	4\\
3	9\\
3	38\\
3	39\\
3	40\\
3	45\\
4	3\\
4	4\\
4	5\\
4	10\\
4	39\\
4	40\\
4	41\\
4	46\\
5	4\\
5	5\\
5	6\\
5	11\\
5	40\\
5	41\\
5	42\\
5	47\\
6	5\\
6	6\\
6	12\\
6	41\\
6	42\\
6	48\\
7	1\\
7	7\\
7	8\\
7	13\\
7	37\\
7	43\\
7	44\\
7	49\\
8	2\\
8	7\\
8	8\\
8	9\\
8	14\\
8	38\\
8	43\\
8	44\\
8	45\\
8	50\\
9	3\\
9	8\\
9	9\\
9	10\\
9	15\\
9	39\\
9	44\\
9	45\\
9	46\\
9	51\\
10	4\\
10	9\\
10	10\\
10	11\\
10	16\\
10	40\\
10	45\\
10	46\\
10	47\\
10	52\\
11	5\\
11	10\\
11	11\\
11	12\\
11	17\\
11	41\\
11	46\\
11	47\\
11	48\\
11	53\\
12	6\\
12	11\\
12	12\\
12	18\\
12	42\\
12	47\\
12	48\\
12	54\\
13	7\\
13	13\\
13	14\\
13	19\\
13	43\\
13	49\\
13	50\\
13	55\\
14	8\\
14	13\\
14	14\\
14	15\\
14	20\\
14	44\\
14	49\\
14	50\\
14	51\\
14	56\\
15	9\\
15	14\\
15	15\\
15	16\\
15	21\\
15	45\\
15	50\\
15	51\\
15	52\\
15	57\\
16	10\\
16	15\\
16	16\\
16	17\\
16	22\\
16	46\\
16	51\\
16	52\\
16	53\\
16	58\\
17	11\\
17	16\\
17	17\\
17	18\\
17	23\\
17	47\\
17	52\\
17	53\\
17	54\\
17	59\\
18	12\\
18	17\\
18	18\\
18	24\\
18	48\\
18	53\\
18	54\\
18	60\\
19	13\\
19	19\\
19	20\\
19	25\\
19	49\\
19	55\\
19	56\\
19	61\\
20	14\\
20	19\\
20	20\\
20	21\\
20	26\\
20	50\\
20	55\\
20	56\\
20	57\\
20	62\\
21	15\\
21	20\\
21	21\\
21	22\\
21	27\\
21	51\\
21	56\\
21	57\\
21	58\\
21	63\\
22	16\\
22	21\\
22	22\\
22	23\\
22	28\\
22	52\\
22	57\\
22	58\\
22	59\\
22	64\\
23	17\\
23	22\\
23	23\\
23	24\\
23	29\\
23	53\\
23	58\\
23	59\\
23	60\\
23	65\\
24	18\\
24	23\\
24	24\\
24	30\\
24	54\\
24	59\\
24	60\\
24	66\\
25	19\\
25	25\\
25	26\\
25	31\\
25	55\\
25	61\\
25	62\\
25	67\\
26	20\\
26	25\\
26	26\\
26	27\\
26	32\\
26	56\\
26	61\\
26	62\\
26	63\\
26	68\\
27	21\\
27	26\\
27	27\\
27	28\\
27	33\\
27	57\\
27	62\\
27	63\\
27	64\\
27	69\\
28	22\\
28	27\\
28	28\\
28	29\\
28	34\\
28	58\\
28	63\\
28	64\\
28	65\\
28	70\\
29	23\\
29	28\\
29	29\\
29	30\\
29	35\\
29	59\\
29	64\\
29	65\\
29	66\\
29	71\\
30	24\\
30	29\\
30	30\\
30	36\\
30	60\\
30	65\\
30	66\\
30	72\\
31	25\\
31	31\\
31	32\\
31	61\\
31	67\\
31	68\\
32	26\\
32	31\\
32	32\\
32	33\\
32	62\\
32	67\\
32	68\\
32	69\\
33	27\\
33	32\\
33	33\\
33	34\\
33	63\\
33	68\\
33	69\\
33	70\\
34	28\\
34	33\\
34	34\\
34	35\\
34	64\\
34	69\\
34	70\\
34	71\\
35	29\\
35	34\\
35	35\\
35	36\\
35	65\\
35	70\\
35	71\\
35	72\\
36	30\\
36	35\\
36	36\\
36	66\\
36	71\\
36	72\\
37	1\\
37	2\\
37	7\\
37	37\\
37	38\\
37	43\\
38	1\\
38	2\\
38	3\\
38	8\\
38	37\\
38	38\\
38	39\\
38	44\\
39	2\\
39	3\\
39	4\\
39	9\\
39	38\\
39	39\\
39	40\\
39	45\\
40	3\\
40	4\\
40	5\\
40	10\\
40	39\\
40	40\\
40	41\\
40	46\\
41	4\\
41	5\\
41	6\\
41	11\\
41	40\\
41	41\\
41	42\\
41	47\\
42	5\\
42	6\\
42	12\\
42	41\\
42	42\\
42	48\\
43	1\\
43	7\\
43	8\\
43	13\\
43	37\\
43	43\\
43	44\\
43	49\\
44	2\\
44	7\\
44	8\\
44	9\\
44	14\\
44	38\\
44	43\\
44	44\\
44	45\\
44	50\\
45	3\\
45	8\\
45	9\\
45	10\\
45	15\\
45	39\\
45	44\\
45	45\\
45	46\\
45	51\\
46	4\\
46	9\\
46	10\\
46	11\\
46	16\\
46	40\\
46	45\\
46	46\\
46	47\\
46	52\\
47	5\\
47	10\\
47	11\\
47	12\\
47	17\\
47	41\\
47	46\\
47	47\\
47	48\\
47	53\\
48	6\\
48	11\\
48	12\\
48	18\\
48	42\\
48	47\\
48	48\\
48	54\\
49	7\\
49	13\\
49	14\\
49	19\\
49	43\\
49	49\\
49	50\\
49	55\\
50	8\\
50	13\\
50	14\\
50	15\\
50	20\\
50	44\\
50	49\\
50	50\\
50	51\\
50	56\\
51	9\\
51	14\\
51	15\\
51	16\\
51	21\\
51	45\\
51	50\\
51	51\\
51	52\\
51	57\\
52	10\\
52	15\\
52	16\\
52	17\\
52	22\\
52	46\\
52	51\\
52	52\\
52	53\\
52	58\\
53	11\\
53	16\\
53	17\\
53	18\\
53	23\\
53	47\\
53	52\\
53	53\\
53	54\\
53	59\\
54	12\\
54	17\\
54	18\\
54	24\\
54	48\\
54	53\\
54	54\\
54	60\\
55	13\\
55	19\\
55	20\\
55	25\\
55	49\\
55	55\\
55	56\\
55	61\\
56	14\\
56	19\\
56	20\\
56	21\\
56	26\\
56	50\\
56	55\\
56	56\\
56	57\\
56	62\\
57	15\\
57	20\\
57	21\\
57	22\\
57	27\\
57	51\\
57	56\\
57	57\\
57	58\\
57	63\\
58	16\\
58	21\\
58	22\\
58	23\\
58	28\\
58	52\\
58	57\\
58	58\\
58	59\\
58	64\\
59	17\\
59	22\\
59	23\\
59	24\\
59	29\\
59	53\\
59	58\\
59	59\\
59	60\\
59	65\\
60	18\\
60	23\\
60	24\\
60	30\\
60	54\\
60	59\\
60	60\\
60	66\\
61	19\\
61	25\\
61	26\\
61	31\\
61	55\\
61	61\\
61	62\\
61	67\\
62	20\\
62	25\\
62	26\\
62	27\\
62	32\\
62	56\\
62	61\\
62	62\\
62	63\\
62	68\\
63	21\\
63	26\\
63	27\\
63	28\\
63	33\\
63	57\\
63	62\\
63	63\\
63	64\\
63	69\\
64	22\\
64	27\\
64	28\\
64	29\\
64	34\\
64	58\\
64	63\\
64	64\\
64	65\\
64	70\\
65	23\\
65	28\\
65	29\\
65	30\\
65	35\\
65	59\\
65	64\\
65	65\\
65	66\\
65	71\\
66	24\\
66	29\\
66	30\\
66	36\\
66	60\\
66	65\\
66	66\\
66	72\\
67	25\\
67	31\\
67	32\\
67	61\\
67	67\\
67	68\\
68	26\\
68	31\\
68	32\\
68	33\\
68	62\\
68	67\\
68	68\\
68	69\\
69	27\\
69	32\\
69	33\\
69	34\\
69	63\\
69	68\\
69	69\\
69	70\\
70	28\\
70	33\\
70	34\\
70	35\\
70	64\\
70	69\\
70	70\\
70	71\\
71	29\\
71	34\\
71	35\\
71	36\\
71	65\\
71	70\\
71	71\\
71	72\\
72	30\\
72	35\\
72	36\\
72	66\\
72	71\\
72	72\\
73	73\\
73	74\\
73	79\\
73	109\\
73	110\\
73	115\\
74	73\\
74	74\\
74	75\\
74	80\\
74	109\\
74	110\\
74	111\\
74	116\\
75	74\\
75	75\\
75	76\\
75	81\\
75	110\\
75	111\\
75	112\\
75	117\\
76	75\\
76	76\\
76	77\\
76	82\\
76	111\\
76	112\\
76	113\\
76	118\\
77	76\\
77	77\\
77	78\\
77	83\\
77	112\\
77	113\\
77	114\\
77	119\\
78	77\\
78	78\\
78	84\\
78	113\\
78	114\\
78	120\\
79	73\\
79	79\\
79	80\\
79	85\\
79	109\\
79	115\\
79	116\\
79	121\\
80	74\\
80	79\\
80	80\\
80	81\\
80	86\\
80	110\\
80	115\\
80	116\\
80	117\\
80	122\\
81	75\\
81	80\\
81	81\\
81	82\\
81	87\\
81	111\\
81	116\\
81	117\\
81	118\\
81	123\\
82	76\\
82	81\\
82	82\\
82	83\\
82	88\\
82	112\\
82	117\\
82	118\\
82	119\\
82	124\\
83	77\\
83	82\\
83	83\\
83	84\\
83	89\\
83	113\\
83	118\\
83	119\\
83	120\\
83	125\\
84	78\\
84	83\\
84	84\\
84	90\\
84	114\\
84	119\\
84	120\\
84	126\\
85	79\\
85	85\\
85	86\\
85	91\\
85	115\\
85	121\\
85	122\\
85	127\\
86	80\\
86	85\\
86	86\\
86	87\\
86	92\\
86	116\\
86	121\\
86	122\\
86	123\\
86	128\\
87	81\\
87	86\\
87	87\\
87	88\\
87	93\\
87	117\\
87	122\\
87	123\\
87	124\\
87	129\\
88	82\\
88	87\\
88	88\\
88	89\\
88	94\\
88	118\\
88	123\\
88	124\\
88	125\\
88	130\\
89	83\\
89	88\\
89	89\\
89	90\\
89	95\\
89	119\\
89	124\\
89	125\\
89	126\\
89	131\\
90	84\\
90	89\\
90	90\\
90	96\\
90	120\\
90	125\\
90	126\\
90	132\\
91	85\\
91	91\\
91	92\\
91	97\\
91	121\\
91	127\\
91	128\\
91	133\\
92	86\\
92	91\\
92	92\\
92	93\\
92	98\\
92	122\\
92	127\\
92	128\\
92	129\\
92	134\\
93	87\\
93	92\\
93	93\\
93	94\\
93	99\\
93	123\\
93	128\\
93	129\\
93	130\\
93	135\\
94	88\\
94	93\\
94	94\\
94	95\\
94	100\\
94	124\\
94	129\\
94	130\\
94	131\\
94	136\\
95	89\\
95	94\\
95	95\\
95	96\\
95	101\\
95	125\\
95	130\\
95	131\\
95	132\\
95	137\\
96	90\\
96	95\\
96	96\\
96	102\\
96	126\\
96	131\\
96	132\\
96	138\\
97	91\\
97	97\\
97	98\\
97	103\\
97	127\\
97	133\\
97	134\\
97	139\\
98	92\\
98	97\\
98	98\\
98	99\\
98	104\\
98	128\\
98	133\\
98	134\\
98	135\\
98	140\\
99	93\\
99	98\\
99	99\\
99	100\\
99	105\\
99	129\\
99	134\\
99	135\\
99	136\\
99	141\\
100	94\\
100	99\\
100	100\\
100	101\\
100	106\\
100	130\\
100	135\\
100	136\\
100	137\\
100	142\\
101	95\\
101	100\\
101	101\\
101	102\\
101	107\\
101	131\\
101	136\\
101	137\\
101	138\\
101	143\\
102	96\\
102	101\\
102	102\\
102	108\\
102	132\\
102	137\\
102	138\\
102	144\\
103	97\\
103	103\\
103	104\\
103	133\\
103	139\\
103	140\\
104	98\\
104	103\\
104	104\\
104	105\\
104	134\\
104	139\\
104	140\\
104	141\\
105	99\\
105	104\\
105	105\\
105	106\\
105	135\\
105	140\\
105	141\\
105	142\\
106	100\\
106	105\\
106	106\\
106	107\\
106	136\\
106	141\\
106	142\\
106	143\\
107	101\\
107	106\\
107	107\\
107	108\\
107	137\\
107	142\\
107	143\\
107	144\\
108	102\\
108	107\\
108	108\\
108	138\\
108	143\\
108	144\\
109	73\\
109	74\\
109	79\\
109	109\\
109	110\\
109	115\\
110	73\\
110	74\\
110	75\\
110	80\\
110	109\\
110	110\\
110	111\\
110	116\\
111	74\\
111	75\\
111	76\\
111	81\\
111	110\\
111	111\\
111	112\\
111	117\\
112	75\\
112	76\\
112	77\\
112	82\\
112	111\\
112	112\\
112	113\\
112	118\\
113	76\\
113	77\\
113	78\\
113	83\\
113	112\\
113	113\\
113	114\\
113	119\\
114	77\\
114	78\\
114	84\\
114	113\\
114	114\\
114	120\\
115	73\\
115	79\\
115	80\\
115	85\\
115	109\\
115	115\\
115	116\\
115	121\\
116	74\\
116	79\\
116	80\\
116	81\\
116	86\\
116	110\\
116	115\\
116	116\\
116	117\\
116	122\\
117	75\\
117	80\\
117	81\\
117	82\\
117	87\\
117	111\\
117	116\\
117	117\\
117	118\\
117	123\\
118	76\\
118	81\\
118	82\\
118	83\\
118	88\\
118	112\\
118	117\\
118	118\\
118	119\\
118	124\\
119	77\\
119	82\\
119	83\\
119	84\\
119	89\\
119	113\\
119	118\\
119	119\\
119	120\\
119	125\\
120	78\\
120	83\\
120	84\\
120	90\\
120	114\\
120	119\\
120	120\\
120	126\\
121	79\\
121	85\\
121	86\\
121	91\\
121	115\\
121	121\\
121	122\\
121	127\\
122	80\\
122	85\\
122	86\\
122	87\\
122	92\\
122	116\\
122	121\\
122	122\\
122	123\\
122	128\\
123	81\\
123	86\\
123	87\\
123	88\\
123	93\\
123	117\\
123	122\\
123	123\\
123	124\\
123	129\\
124	82\\
124	87\\
124	88\\
124	89\\
124	94\\
124	118\\
124	123\\
124	124\\
124	125\\
124	130\\
125	83\\
125	88\\
125	89\\
125	90\\
125	95\\
125	119\\
125	124\\
125	125\\
125	126\\
125	131\\
126	84\\
126	89\\
126	90\\
126	96\\
126	120\\
126	125\\
126	126\\
126	132\\
127	85\\
127	91\\
127	92\\
127	97\\
127	121\\
127	127\\
127	128\\
127	133\\
128	86\\
128	91\\
128	92\\
128	93\\
128	98\\
128	122\\
128	127\\
128	128\\
128	129\\
128	134\\
129	87\\
129	92\\
129	93\\
129	94\\
129	99\\
129	123\\
129	128\\
129	129\\
129	130\\
129	135\\
130	88\\
130	93\\
130	94\\
130	95\\
130	100\\
130	124\\
130	129\\
130	130\\
130	131\\
130	136\\
131	89\\
131	94\\
131	95\\
131	96\\
131	101\\
131	125\\
131	130\\
131	131\\
131	132\\
131	137\\
132	90\\
132	95\\
132	96\\
132	102\\
132	126\\
132	131\\
132	132\\
132	138\\
133	91\\
133	97\\
133	98\\
133	103\\
133	127\\
133	133\\
133	134\\
133	139\\
134	92\\
134	97\\
134	98\\
134	99\\
134	104\\
134	128\\
134	133\\
134	134\\
134	135\\
134	140\\
135	93\\
135	98\\
135	99\\
135	100\\
135	105\\
135	129\\
135	134\\
135	135\\
135	136\\
135	141\\
136	94\\
136	99\\
136	100\\
136	101\\
136	106\\
136	130\\
136	135\\
136	136\\
136	137\\
136	142\\
137	95\\
137	100\\
137	101\\
137	102\\
137	107\\
137	131\\
137	136\\
137	137\\
137	138\\
137	143\\
138	96\\
138	101\\
138	102\\
138	108\\
138	132\\
138	137\\
138	138\\
138	144\\
139	97\\
139	103\\
139	104\\
139	133\\
139	139\\
139	140\\
140	98\\
140	103\\
140	104\\
140	105\\
140	134\\
140	139\\
140	140\\
140	141\\
141	99\\
141	104\\
141	105\\
141	106\\
141	135\\
141	140\\
141	141\\
141	142\\
142	100\\
142	105\\
142	106\\
142	107\\
142	136\\
142	141\\
142	142\\
142	143\\
143	101\\
143	106\\
143	107\\
143	108\\
143	137\\
143	142\\
143	143\\
143	144\\
144	102\\
144	107\\
144	108\\
144	138\\
144	143\\
144	144\\
};
\end{axis}
\end{tikzpicture}%

==> images/spyplots/groupwise-2048.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\iwidth,
height=\iheight,
at={(0\iwidth,0\iheight)},
scale only axis,
xmin=0,
xmax=145,
y dir=reverse,
ymin=0,
ymax=145,
ticks=none,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1	1\\
1	2\\
1	7\\
1	8\\
1	37\\
1	38\\
1	43\\
1	44\\
2	1\\
2	2\\
2	3\\
2	7\\
2	8\\
2	9\\
2	37\\
2	38\\
2	39\\
2	43\\
2	44\\
2	45\\
3	2\\
3	3\\
3	4\\
3	8\\
3	9\\
3	10\\
3	38\\
3	39\\
3	40\\
3	44\\
3	45\\
3	46\\
4	3\\
4	4\\
4	5\\
4	9\\
4	10\\
4	11\\
4	39\\
4	40\\
4	41\\
4	45\\
4	46\\
4	47\\
5	4\\
5	5\\
5	6\\
5	10\\
5	11\\
5	12\\
5	40\\
5	41\\
5	42\\
5	46\\
5	47\\
5	48\\
6	5\\
6	6\\
6	11\\
6	12\\
6	41\\
6	42\\
6	47\\
6	48\\
7	1\\
7	2\\
7	7\\
7	8\\
7	13\\
7	14\\
7	37\\
7	38\\
7	43\\
7	44\\
7	49\\
7	50\\
8	1\\
8	2\\
8	3\\
8	7\\
8	8\\
8	9\\
8	13\\
8	14\\
8	15\\
8	37\\
8	38\\
8	39\\
8	43\\
8	44\\
8	45\\
8	49\\
8	50\\
8	51\\
9	2\\
9	3\\
9	4\\
9	8\\
9	9\\
9	10\\
9	14\\
9	15\\
9	16\\
9	38\\
9	39\\
9	40\\
9	44\\
9	45\\
9	46\\
9	50\\
9	51\\
9	52\\
10	3\\
10	4\\
10	5\\
10	9\\
10	10\\
10	11\\
10	15\\
10	16\\
10	17\\
10	39\\
10	40\\
10	41\\
10	45\\
10	46\\
10	47\\
10	51\\
10	52\\
10	53\\
11	4\\
11	5\\
11	6\\
11	10\\
11	11\\
11	12\\
11	16\\
11	17\\
11	18\\
11	40\\
11	41\\
11	42\\
11	46\\
11	47\\
11	48\\
11	52\\
11	53\\
11	54\\
12	5\\
12	6\\
12	11\\
12	12\\
12	17\\
12	18\\
12	41\\
12	42\\
12	47\\
12	48\\
12	53\\
12	54\\
13	7\\
13	8\\
13	13\\
13	14\\
13	19\\
13	20\\
13	43\\
13	44\\
13	49\\
13	50\\
13	55\\
13	56\\
14	7\\
14	8\\
14	9\\
14	13\\
14	14\\
14	15\\
14	19\\
14	20\\
14	21\\
14	43\\
14	44\\
14	45\\
14	49\\
14	50\\
14	51\\
14	55\\
14	56\\
14	57\\
15	8\\
15	9\\
15	10\\
15	14\\
15	15\\
15	16\\
15	20\\
15	21\\
15	22\\
15	44\\
15	45\\
15	46\\
15	50\\
15	51\\
15	52\\
15	56\\
15	57\\
15	58\\
16	9\\
16	10\\
16	11\\
16	15\\
16	16\\
16	17\\
16	21\\
16	22\\
16	23\\
16	45\\
16	46\\
16	47\\
16	51\\
16	52\\
16	53\\
16	57\\
16	58\\
16	59\\
17	10\\
17	11\\
17	12\\
17	16\\
17	17\\
17	18\\
17	22\\
17	23\\
17	24\\
17	46\\
17	47\\
17	48\\
17	52\\
17	53\\
17	54\\
17	58\\
17	59\\
17	60\\
18	11\\
18	12\\
18	17\\
18	18\\
18	23\\
18	24\\
18	47\\
18	48\\
18	53\\
18	54\\
18	59\\
18	60\\
19	13\\
19	14\\
19	19\\
19	20\\
19	25\\
19	26\\
19	49\\
19	50\\
19	55\\
19	56\\
19	61\\
19	62\\
20	13\\
20	14\\
20	15\\
20	19\\
20	20\\
20	21\\
20	25\\
20	26\\
20	27\\
20	49\\
20	50\\
20	51\\
20	55\\
20	56\\
20	57\\
20	61\\
20	62\\
20	63\\
21	14\\
21	15\\
21	16\\
21	20\\
21	21\\
21	22\\
21	26\\
21	27\\
21	28\\
21	50\\
21	51\\
21	52\\
21	56\\
21	57\\
21	58\\
21	62\\
21	63\\
21	64\\
22	15\\
22	16\\
22	17\\
22	21\\
22	22\\
22	23\\
22	27\\
22	28\\
22	29\\
22	51\\
22	52\\
22	53\\
22	57\\
22	58\\
22	59\\
22	63\\
22	64\\
22	65\\
23	16\\
23	17\\
23	18\\
23	22\\
23	23\\
23	24\\
23	28\\
23	29\\
23	30\\
23	52\\
23	53\\
23	54\\
23	58\\
23	59\\
23	60\\
23	64\\
23	65\\
23	66\\
24	17\\
24	18\\
24	23\\
24	24\\
24	29\\
24	30\\
24	53\\
24	54\\
24	59\\
24	60\\
24	65\\
24	66\\
25	19\\
25	20\\
25	25\\
25	26\\
25	31\\
25	32\\
25	55\\
25	56\\
25	61\\
25	62\\
25	67\\
25	68\\
26	19\\
26	20\\
26	21\\
26	25\\
26	26\\
26	27\\
26	31\\
26	32\\
26	33\\
26	55\\
26	56\\
26	57\\
26	61\\
26	62\\
26	63\\
26	67\\
26	68\\
26	69\\
27	20\\
27	21\\
27	22\\
27	26\\
27	27\\
27	28\\
27	32\\
27	33\\
27	34\\
27	56\\
27	57\\
27	58\\
27	62\\
27	63\\
27	64\\
27	68\\
27	69\\
27	70\\
28	21\\
28	22\\
28	23\\
28	27\\
28	28\\
28	29\\
28	33\\
28	34\\
28	35\\
28	57\\
28	58\\
28	59\\
28	63\\
28	64\\
28	65\\
28	69\\
28	70\\
28	71\\
29	22\\
29	23\\
29	24\\
29	28\\
29	29\\
29	30\\
29	34\\
29	35\\
29	36\\
29	58\\
29	59\\
29	60\\
29	64\\
29	65\\
29	66\\
29	70\\
29	71\\
29	72\\
30	23\\
30	24\\
30	29\\
30	30\\
30	35\\
30	36\\
30	59\\
30	60\\
30	65\\
30	66\\
30	71\\
30	72\\
31	25\\
31	26\\
31	31\\
31	32\\
31	61\\
31	62\\
31	67\\
31	68\\
32	25\\
32	26\\
32	27\\
32	31\\
32	32\\
32	33\\
32	61\\
32	62\\
32	63\\
32	67\\
32	68\\
32	69\\
33	26\\
33	27\\
33	28\\
33	32\\
33	33\\
33	34\\
33	62\\
33	63\\
33	64\\
33	68\\
33	69\\
33	70\\
34	27\\
34	28\\
34	29\\
34	33\\
34	34\\
34	35\\
34	63\\
34	64\\
34	65\\
34	69\\
34	70\\
34	71\\
35	28\\
35	29\\
35	30\\
35	34\\
35	35\\
35	36\\
35	64\\
35	65\\
35	66\\
35	70\\
35	71\\
35	72\\
36	29\\
36	30\\
36	35\\
36	36\\
36	65\\
36	66\\
36	71\\
36	72\\
37	1\\
37	2\\
37	7\\
37	8\\
37	37\\
37	38\\
37	43\\
37	44\\
38	1\\
38	2\\
38	3\\
38	7\\
38	8\\
38	9\\
38	37\\
38	38\\
38	39\\
38	43\\
38	44\\
38	45\\
39	2\\
39	3\\
39	4\\
39	8\\
39	9\\
39	10\\
39	38\\
39	39\\
39	40\\
39	44\\
39	45\\
39	46\\
40	3\\
40	4\\
40	5\\
40	9\\
40	10\\
40	11\\
40	39\\
40	40\\
40	41\\
40	45\\
40	46\\
40	47\\
41	4\\
41	5\\
41	6\\
41	10\\
41	11\\
41	12\\
41	40\\
41	41\\
41	42\\
41	46\\
41	47\\
41	48\\
42	5\\
42	6\\
42	11\\
42	12\\
42	41\\
42	42\\
42	47\\
42	48\\
43	1\\
43	2\\
43	7\\
43	8\\
43	13\\
43	14\\
43	37\\
43	38\\
43	43\\
43	44\\
43	49\\
43	50\\
44	1\\
44	2\\
44	3\\
44	7\\
44	8\\
44	9\\
44	13\\
44	14\\
44	15\\
44	37\\
44	38\\
44	39\\
44	43\\
44	44\\
44	45\\
44	49\\
44	50\\
44	51\\
45	2\\
45	3\\
45	4\\
45	8\\
45	9\\
45	10\\
45	14\\
45	15\\
45	16\\
45	38\\
45	39\\
45	40\\
45	44\\
45	45\\
45	46\\
45	50\\
45	51\\
45	52\\
46	3\\
46	4\\
46	5\\
46	9\\
46	10\\
46	11\\
46	15\\
46	16\\
46	17\\
46	39\\
46	40\\
46	41\\
46	45\\
46	46\\
46	47\\
46	51\\
46	52\\
46	53\\
47	4\\
47	5\\
47	6\\
47	10\\
47	11\\
47	12\\
47	16\\
47	17\\
47	18\\
47	40\\
47	41\\
47	42\\
47	46\\
47	47\\
47	48\\
47	52\\
47	53\\
47	54\\
48	5\\
48	6\\
48	11\\
48	12\\
48	17\\
48	18\\
48	41\\
48	42\\
48	47\\
48	48\\
48	53\\
48	54\\
49	7\\
49	8\\
49	13\\
49	14\\
49	19\\
49	20\\
49	43\\
49	44\\
49	49\\
49	50\\
49	55\\
49	56\\
50	7\\
50	8\\
50	9\\
50	13\\
50	14\\
50	15\\
50	19\\
50	20\\
50	21\\
50	43\\
50	44\\
50	45\\
50	49\\
50	50\\
50	51\\
50	55\\
50	56\\
50	57\\
51	8\\
51	9\\
51	10\\
51	14\\
51	15\\
51	16\\
51	20\\
51	21\\
51	22\\
51	44\\
51	45\\
51	46\\
51	50\\
51	51\\
51	52\\
51	56\\
51	57\\
51	58\\
52	9\\
52	10\\
52	11\\
52	15\\
52	16\\
52	17\\
52	21\\
52	22\\
52	23\\
52	45\\
52	46\\
52	47\\
52	51\\
52	52\\
52	53\\
52	57\\
52	58\\
52	59\\
53	10\\
53	11\\
53	12\\
53	16\\
53	17\\
53	18\\
53	22\\
53	23\\
53	24\\
53	46\\
53	47\\
53	48\\
53	52\\
53	53\\
53	54\\
53	58\\
53	59\\
53	60\\
54	11\\
54	12\\
54	17\\
54	18\\
54	23\\
54	24\\
54	47\\
54	48\\
54	53\\
54	54\\
54	59\\
54	60\\
55	13\\
55	14\\
55	19\\
55	20\\
55	25\\
55	26\\
55	49\\
55	50\\
55	55\\
55	56\\
55	61\\
55	62\\
56	13\\
56	14\\
56	15\\
56	19\\
56	20\\
56	21\\
56	25\\
56	26\\
56	27\\
56	49\\
56	50\\
56	51\\
56	55\\
56	56\\
56	57\\
56	61\\
56	62\\
56	63\\
57	14\\
57	15\\
57	16\\
57	20\\
57	21\\
57	22\\
57	26\\
57	27\\
57	28\\
57	50\\
57	51\\
57	52\\
57	56\\
57	57\\
57	58\\
57	62\\
57	63\\
57	64\\
58	15\\
58	16\\
58	17\\
58	21\\
58	22\\
58	23\\
58	27\\
58	28\\
58	29\\
58	51\\
58	52\\
58	53\\
58	57\\
58	58\\
58	59\\
58	63\\
58	64\\
58	65\\
59	16\\
59	17\\
59	18\\
59	22\\
59	23\\
59	24\\
59	28\\
59	29\\
59	30\\
59	52\\
59	53\\
59	54\\
59	58\\
59	59\\
59	60\\
59	64\\
59	65\\
59	66\\
60	17\\
60	18\\
60	23\\
60	24\\
60	29\\
60	30\\
60	53\\
60	54\\
60	59\\
60	60\\
60	65\\
60	66\\
61	19\\
61	20\\
61	25\\
61	26\\
61	31\\
61	32\\
61	55\\
61	56\\
61	61\\
61	62\\
61	67\\
61	68\\
62	19\\
62	20\\
62	21\\
62	25\\
62	26\\
62	27\\
62	31\\
62	32\\
62	33\\
62	55\\
62	56\\
62	57\\
62	61\\
62	62\\
62	63\\
62	67\\
62	68\\
62	69\\
63	20\\
63	21\\
63	22\\
63	26\\
63	27\\
63	28\\
63	32\\
63	33\\
63	34\\
63	56\\
63	57\\
63	58\\
63	62\\
63	63\\
63	64\\
63	68\\
63	69\\
63	70\\
64	21\\
64	22\\
64	23\\
64	27\\
64	28\\
64	29\\
64	33\\
64	34\\
64	35\\
64	57\\
64	58\\
64	59\\
64	63\\
64	64\\
64	65\\
64	69\\
64	70\\
64	71\\
65	22\\
65	23\\
65	24\\
65	28\\
65	29\\
65	30\\
65	34\\
65	35\\
65	36\\
65	58\\
65	59\\
65	60\\
65	64\\
65	65\\
65	66\\
65	70\\
65	71\\
65	72\\
66	23\\
66	24\\
66	29\\
66	30\\
66	35\\
66	36\\
66	59\\
66	60\\
66	65\\
66	66\\
66	71\\
66	72\\
67	25\\
67	26\\
67	31\\
67	32\\
67	61\\
67	62\\
67	67\\
67	68\\
68	25\\
68	26\\
68	27\\
68	31\\
68	32\\
68	33\\
68	61\\
68	62\\
68	63\\
68	67\\
68	68\\
68	69\\
69	26\\
69	27\\
69	28\\
69	32\\
69	33\\
69	34\\
69	62\\
69	63\\
69	64\\
69	68\\
69	69\\
69	70\\
70	27\\
70	28\\
70	29\\
70	33\\
70	34\\
70	35\\
70	63\\
70	64\\
70	65\\
70	69\\
70	70\\
70	71\\
71	28\\
71	29\\
71	30\\
71	34\\
71	35\\
71	36\\
71	64\\
71	65\\
71	66\\
71	70\\
71	71\\
71	72\\
72	29\\
72	30\\
72	35\\
72	36\\
72	65\\
72	66\\
72	71\\
72	72\\
73	73\\
73	74\\
73	79\\
73	80\\
73	109\\
73	110\\
73	115\\
73	116\\
74	73\\
74	74\\
74	75\\
74	79\\
74	80\\
74	81\\
74	109\\
74	110\\
74	111\\
74	115\\
74	116\\
74	117\\
75	74\\
75	75\\
75	76\\
75	80\\
75	81\\
75	82\\
75	110\\
75	111\\
75	112\\
75	116\\
75	117\\
75	118\\
76	75\\
76	76\\
76	77\\
76	81\\
76	82\\
76	83\\
76	111\\
76	112\\
76	113\\
76	117\\
76	118\\
76	119\\
77	76\\
77	77\\
77	78\\
77	82\\
77	83\\
77	84\\
77	112\\
77	113\\
77	114\\
77	118\\
77	119\\
77	120\\
78	77\\
78	78\\
78	83\\
78	84\\
78	113\\
78	114\\
78	119\\
78	120\\
79	73\\
79	74\\
79	79\\
79	80\\
79	85\\
79	86\\
79	109\\
79	110\\
79	115\\
79	116\\
79	121\\
79	122\\
80	73\\
80	74\\
80	75\\
80	79\\
80	80\\
80	81\\
80	85\\
80	86\\
80	87\\
80	109\\
80	110\\
80	111\\
80	115\\
80	116\\
80	117\\
80	121\\
80	122\\
80	123\\
81	74\\
81	75\\
81	76\\
81	80\\
81	81\\
81	82\\
81	86\\
81	87\\
81	88\\
81	110\\
81	111\\
81	112\\
81	116\\
81	117\\
81	118\\
81	122\\
81	123\\
81	124\\
82	75\\
82	76\\
82	77\\
82	81\\
82	82\\
82	83\\
82	87\\
82	88\\
82	89\\
82	111\\
82	112\\
82	113\\
82	117\\
82	118\\
82	119\\
82	123\\
82	124\\
82	125\\
83	76\\
83	77\\
83	78\\
83	82\\
83	83\\
83	84\\
83	88\\
83	89\\
83	90\\
83	112\\
83	113\\
83	114\\
83	118\\
83	119\\
83	120\\
83	124\\
83	125\\
83	126\\
84	77\\
84	78\\
84	83\\
84	84\\
84	89\\
84	90\\
84	113\\
84	114\\
84	119\\
84	120\\
84	125\\
84	126\\
85	79\\
85	80\\
85	85\\
85	86\\
85	91\\
85	92\\
85	115\\
85	116\\
85	121\\
85	122\\
85	127\\
85	128\\
86	79\\
86	80\\
86	81\\
86	85\\
86	86\\
86	87\\
86	91\\
86	92\\
86	93\\
86	115\\
86	116\\
86	117\\
86	121\\
86	122\\
86	123\\
86	127\\
86	128\\
86	129\\
87	80\\
87	81\\
87	82\\
87	86\\
87	87\\
87	88\\
87	92\\
87	93\\
87	94\\
87	116\\
87	117\\
87	118\\
87	122\\
87	123\\
87	124\\
87	128\\
87	129\\
87	130\\
88	81\\
88	82\\
88	83\\
88	87\\
88	88\\
88	89\\
88	93\\
88	94\\
88	95\\
88	117\\
88	118\\
88	119\\
88	123\\
88	124\\
88	125\\
88	129\\
88	130\\
88	131\\
89	82\\
89	83\\
89	84\\
89	88\\
89	89\\
89	90\\
89	94\\
89	95\\
89	96\\
89	118\\
89	119\\
89	120\\
89	124\\
89	125\\
89	126\\
89	130\\
89	131\\
89	132\\
90	83\\
90	84\\
90	89\\
90	90\\
90	95\\
90	96\\
90	119\\
90	120\\
90	125\\
90	126\\
90	131\\
90	132\\
91	85\\
91	86\\
91	91\\
91	92\\
91	97\\
91	98\\
91	121\\
91	122\\
91	127\\
91	128\\
91	133\\
91	134\\
92	85\\
92	86\\
92	87\\
92	91\\
92	92\\
92	93\\
92	97\\
92	98\\
92	99\\
92	121\\
92	122\\
92	123\\
92	127\\
92	128\\
92	129\\
92	133\\
92	134\\
92	135\\
93	86\\
93	87\\
93	88\\
93	92\\
93	93\\
93	94\\
93	98\\
93	99\\
93	100\\
93	122\\
93	123\\
93	124\\
93	128\\
93	129\\
93	130\\
93	134\\
93	135\\
93	136\\
94	87\\
94	88\\
94	89\\
94	93\\
94	94\\
94	95\\
94	99\\
94	100\\
94	101\\
94	123\\
94	124\\
94	125\\
94	129\\
94	130\\
94	131\\
94	135\\
94	136\\
94	137\\
95	88\\
95	89\\
95	90\\
95	94\\
95	95\\
95	96\\
95	100\\
95	101\\
95	102\\
95	124\\
95	125\\
95	126\\
95	130\\
95	131\\
95	132\\
95	136\\
95	137\\
95	138\\
96	89\\
96	90\\
96	95\\
96	96\\
96	101\\
96	102\\
96	125\\
96	126\\
96	131\\
96	132\\
96	137\\
96	138\\
97	91\\
97	92\\
97	97\\
97	98\\
97	103\\
97	104\\
97	127\\
97	128\\
97	133\\
97	134\\
97	139\\
97	140\\
98	91\\
98	92\\
98	93\\
98	97\\
98	98\\
98	99\\
98	103\\
98	104\\
98	105\\
98	127\\
98	128\\
98	129\\
98	133\\
98	134\\
98	135\\
98	139\\
98	140\\
98	141\\
99	92\\
99	93\\
99	94\\
99	98\\
99	99\\
99	100\\
99	104\\
99	105\\
99	106\\
99	128\\
99	129\\
99	130\\
99	134\\
99	135\\
99	136\\
99	140\\
99	141\\
99	142\\
100	93\\
100	94\\
100	95\\
100	99\\
100	100\\
100	101\\
100	105\\
100	106\\
100	107\\
100	129\\
100	130\\
100	131\\
100	135\\
100	136\\
100	137\\
100	141\\
100	142\\
100	143\\
101	94\\
101	95\\
101	96\\
101	100\\
101	101\\
101	102\\
101	106\\
101	107\\
101	108\\
101	130\\
101	131\\
101	132\\
101	136\\
101	137\\
101	138\\
101	142\\
101	143\\
101	144\\
102	95\\
102	96\\
102	101\\
102	102\\
102	107\\
102	108\\
102	131\\
102	132\\
102	137\\
102	138\\
102	143\\
102	144\\
103	97\\
103	98\\
103	103\\
103	104\\
103	133\\
103	134\\
103	139\\
103	140\\
104	97\\
104	98\\
104	99\\
104	103\\
104	104\\
104	105\\
104	133\\
104	134\\
104	135\\
104	139\\
104	140\\
104	141\\
105	98\\
105	99\\
105	100\\
105	104\\
105	105\\
105	106\\
105	134\\
105	135\\
105	136\\
105	140\\
105	141\\
105	142\\
106	99\\
106	100\\
106	101\\
106	105\\
106	106\\
106	107\\
106	135\\
106	136\\
106	137\\
106	141\\
106	142\\
106	143\\
107	100\\
107	101\\
107	102\\
107	106\\
107	107\\
107	108\\
107	136\\
107	137\\
107	138\\
107	142\\
107	143\\
107	144\\
108	101\\
108	102\\
108	107\\
108	108\\
108	137\\
108	138\\
108	143\\
108	144\\
109	73\\
109	74\\
109	79\\
109	80\\
109	109\\
109	110\\
109	115\\
109	116\\
110	73\\
110	74\\
110	75\\
110	79\\
110	80\\
110	81\\
110	109\\
110	110\\
110	111\\
110	115\\
110	116\\
110	117\\
111	74\\
111	75\\
111	76\\
111	80\\
111	81\\
111	82\\
111	110\\
111	111\\
111	112\\
111	116\\
111	117\\
111	118\\
112	75\\
112	76\\
112	77\\
112	81\\
112	82\\
112	83\\
112	111\\
112	112\\
112	113\\
112	117\\
112	118\\
112	119\\
113	76\\
113	77\\
113	78\\
113	82\\
113	83\\
113	84\\
113	112\\
113	113\\
113	114\\
113	118\\
113	119\\
113	120\\
114	77\\
114	78\\
114	83\\
114	84\\
114	113\\
114	114\\
114	119\\
114	120\\
115	73\\
115	74\\
115	79\\
115	80\\
115	85\\
115	86\\
115	109\\
115	110\\
115	115\\
115	116\\
115	121\\
115	122\\
116	73\\
116	74\\
116	75\\
116	79\\
116	80\\
116	81\\
116	85\\
116	86\\
116	87\\
116	109\\
116	110\\
116	111\\
116	115\\
116	116\\
116	117\\
116	121\\
116	122\\
116	123\\
117	74\\
117	75\\
117	76\\
117	80\\
117	81\\
117	82\\
117	86\\
117	87\\
117	88\\
117	110\\
117	111\\
117	112\\
117	116\\
117	117\\
117	118\\
117	122\\
117	123\\
117	124\\
118	75\\
118	76\\
118	77\\
118	81\\
118	82\\
118	83\\
118	87\\
118	88\\
118	89\\
118	111\\
118	112\\
118	113\\
118	117\\
118	118\\
118	119\\
118	123\\
118	124\\
118	125\\
119	76\\
119	77\\
119	78\\
119	82\\
119	83\\
119	84\\
119	88\\
119	89\\
119	90\\
119	112\\
119	113\\
119	114\\
119	118\\
119	119\\
119	120\\
119	124\\
119	125\\
119	126\\
120	77\\
120	78\\
120	83\\
120	84\\
120	89\\
120	90\\
120	113\\
120	114\\
120	119\\
120	120\\
120	125\\
120	126\\
121	79\\
121	80\\
121	85\\
121	86\\
121	91\\
121	92\\
121	115\\
121	116\\
121	121\\
121	122\\
121	127\\
121	128\\
122	79\\
122	80\\
122	81\\
122	85\\
122	86\\
122	87\\
122	91\\
122	92\\
122	93\\
122	115\\
122	116\\
122	117\\
122	121\\
122	122\\
122	123\\
122	127\\
122	128\\
122	129\\
123	80\\
123	81\\
123	82\\
123	86\\
123	87\\
123	88\\
123	92\\
123	93\\
123	94\\
123	116\\
123	117\\
123	118\\
123	122\\
123	123\\
123	124\\
123	128\\
123	129\\
123	130\\
124	81\\
124	82\\
124	83\\
124	87\\
124	88\\
124	89\\
124	93\\
124	94\\
124	95\\
124	117\\
124	118\\
124	119\\
124	123\\
124	124\\
124	125\\
124	129\\
124	130\\
124	131\\
125	82\\
125	83\\
125	84\\
125	88\\
125	89\\
125	90\\
125	94\\
125	95\\
125	96\\
125	118\\
125	119\\
125	120\\
125	124\\
125	125\\
125	126\\
125	130\\
125	131\\
125	132\\
126	83\\
126	84\\
126	89\\
126	90\\
126	95\\
126	96\\
126	119\\
126	120\\
126	125\\
126	126\\
126	131\\
126	132\\
127	85\\
127	86\\
127	91\\
127	92\\
127	97\\
127	98\\
127	121\\
127	122\\
127	127\\
127	128\\
127	133\\
127	134\\
128	85\\
128	86\\
128	87\\
128	91\\
128	92\\
128	93\\
128	97\\
128	98\\
128	99\\
128	121\\
128	122\\
128	123\\
128	127\\
128	128\\
128	129\\
128	133\\
128	134\\
128	135\\
129	86\\
129	87\\
129	88\\
129	92\\
129	93\\
129	94\\
129	98\\
129	99\\
129	100\\
129	122\\
129	123\\
129	124\\
129	128\\
129	129\\
129	130\\
129	134\\
129	135\\
129	136\\
130	87\\
130	88\\
130	89\\
130	93\\
130	94\\
130	95\\
130	99\\
130	100\\
130	101\\
130	123\\
130	124\\
130	125\\
130	129\\
130	130\\
130	131\\
130	135\\
130	136\\
130	137\\
131	88\\
131	89\\
131	90\\
131	94\\
131	95\\
131	96\\
131	100\\
131	101\\
131	102\\
131	124\\
131	125\\
131	126\\
131	130\\
131	131\\
131	132\\
131	136\\
131	137\\
131	138\\
132	89\\
132	90\\
132	95\\
132	96\\
132	101\\
132	102\\
132	125\\
132	126\\
132	131\\
132	132\\
132	137\\
132	138\\
133	91\\
133	92\\
133	97\\
133	98\\
133	103\\
133	104\\
133	127\\
133	128\\
133	133\\
133	134\\
133	139\\
133	140\\
134	91\\
134	92\\
134	93\\
134	97\\
134	98\\
134	99\\
134	103\\
134	104\\
134	105\\
134	127\\
134	128\\
134	129\\
134	133\\
134	134\\
134	135\\
134	139\\
134	140\\
134	141\\
135	92\\
135	93\\
135	94\\
135	98\\
135	99\\
135	100\\
135	104\\
135	105\\
135	106\\
135	128\\
135	129\\
135	130\\
135	134\\
135	135\\
135	136\\
135	140\\
135	141\\
135	142\\
136	93\\
136	94\\
136	95\\
136	99\\
136	100\\
136	101\\
136	105\\
136	106\\
136	107\\
136	129\\
136	130\\
136	131\\
136	135\\
136	136\\
136	137\\
136	141\\
136	142\\
136	143\\
137	94\\
137	95\\
137	96\\
137	100\\
137	101\\
137	102\\
137	106\\
137	107\\
137	108\\
137	130\\
137	131\\
137	132\\
137	136\\
137	137\\
137	138\\
137	142\\
137	143\\
137	144\\
138	95\\
138	96\\
138	101\\
138	102\\
138	107\\
138	108\\
138	131\\
138	132\\
138	137\\
138	138\\
138	143\\
138	144\\
139	97\\
139	98\\
139	103\\
139	104\\
139	133\\
139	134\\
139	139\\
139	140\\
140	97\\
140	98\\
140	99\\
140	103\\
140	104\\
140	105\\
140	133\\
140	134\\
140	135\\
140	139\\
140	140\\
140	141\\
141	98\\
141	99\\
141	100\\
141	104\\
141	105\\
141	106\\
141	134\\
141	135\\
141	136\\
141	140\\
141	141\\
141	142\\
142	99\\
142	100\\
142	101\\
142	105\\
142	106\\
142	107\\
142	135\\
142	136\\
142	137\\
142	141\\
142	142\\
142	143\\
143	100\\
143	101\\
143	102\\
143	106\\
143	107\\
143	108\\
143	136\\
143	137\\
143	138\\
143	142\\
143	143\\
143	144\\
144	101\\
144	102\\
144	107\\
144	108\\
144	137\\
144	138\\
144	143\\
144	144\\
};
\addlegendentry{data1};
\legend{};
\end{axis}
\end{tikzpicture}%

==> images/spyplots/lean-depthwise-1056.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\iwidth,
height=\iheight,
at={(0\iwidth,0\iheight)},
scale only axis,
xmin=0,
xmax=145,
y dir=reverse,
ymin=0,
ymax=145,
ticks=none,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	1\\
1	2\\
1	7\\
1	37\\
1	73\\
1	109\\
2	1\\
2	2\\
2	3\\
2	8\\
2	38\\
2	74\\
2	110\\
3	2\\
3	3\\
3	4\\
3	9\\
3	39\\
3	75\\
3	111\\
4	3\\
4	4\\
4	5\\
4	10\\
4	40\\
4	76\\
4	112\\
5	4\\
5	5\\
5	6\\
5	11\\
5	41\\
5	77\\
5	113\\
6	5\\
6	6\\
6	12\\
6	42\\
6	78\\
6	114\\
7	1\\
7	7\\
7	8\\
7	13\\
7	43\\
7	79\\
7	115\\
8	2\\
8	7\\
8	8\\
8	9\\
8	14\\
8	44\\
8	80\\
8	116\\
9	3\\
9	8\\
9	9\\
9	10\\
9	15\\
9	45\\
9	81\\
9	117\\
10	4\\
10	9\\
10	10\\
10	11\\
10	16\\
10	46\\
10	82\\
10	118\\
11	5\\
11	10\\
11	11\\
11	12\\
11	17\\
11	47\\
11	83\\
11	119\\
12	6\\
12	11\\
12	12\\
12	18\\
12	48\\
12	84\\
12	120\\
13	7\\
13	13\\
13	14\\
13	19\\
13	49\\
13	85\\
13	121\\
14	8\\
14	13\\
14	14\\
14	15\\
14	20\\
14	50\\
14	86\\
14	122\\
15	9\\
15	14\\
15	15\\
15	16\\
15	21\\
15	51\\
15	87\\
15	123\\
16	10\\
16	15\\
16	16\\
16	17\\
16	22\\
16	52\\
16	88\\
16	124\\
17	11\\
17	16\\
17	17\\
17	18\\
17	23\\
17	53\\
17	89\\
17	125\\
18	12\\
18	17\\
18	18\\
18	24\\
18	54\\
18	90\\
18	126\\
19	13\\
19	19\\
19	20\\
19	25\\
19	55\\
19	91\\
19	127\\
20	14\\
20	19\\
20	20\\
20	21\\
20	26\\
20	56\\
20	92\\
20	128\\
21	15\\
21	20\\
21	21\\
21	22\\
21	27\\
21	57\\
21	93\\
21	129\\
22	16\\
22	21\\
22	22\\
22	23\\
22	28\\
22	58\\
22	94\\
22	130\\
23	17\\
23	22\\
23	23\\
23	24\\
23	29\\
23	59\\
23	95\\
23	131\\
24	18\\
24	23\\
24	24\\
24	30\\
24	60\\
24	96\\
24	132\\
25	19\\
25	25\\
25	26\\
25	31\\
25	61\\
25	97\\
25	133\\
26	20\\
26	25\\
26	26\\
26	27\\
26	32\\
26	62\\
26	98\\
26	134\\
27	21\\
27	26\\
27	27\\
27	28\\
27	33\\
27	63\\
27	99\\
27	135\\
28	22\\
28	27\\
28	28\\
28	29\\
28	34\\
28	64\\
28	100\\
28	136\\
29	23\\
29	28\\
29	29\\
29	30\\
29	35\\
29	65\\
29	101\\
29	137\\
30	24\\
30	29\\
30	30\\
30	36\\
30	66\\
30	102\\
30	138\\
31	25\\
31	31\\
31	32\\
31	67\\
31	103\\
31	139\\
32	26\\
32	31\\
32	32\\
32	33\\
32	68\\
32	104\\
32	140\\
33	27\\
33	32\\
33	33\\
33	34\\
33	69\\
33	105\\
33	141\\
34	28\\
34	33\\
34	34\\
34	35\\
34	70\\
34	106\\
34	142\\
35	29\\
35	34\\
35	35\\
35	36\\
35	71\\
35	107\\
35	143\\
36	30\\
36	35\\
36	36\\
36	72\\
36	108\\
36	144\\
37	1\\
37	37\\
37	38\\
37	43\\
37	73\\
37	109\\
38	2\\
38	37\\
38	38\\
38	39\\
38	44\\
38	74\\
38	110\\
39	3\\
39	38\\
39	39\\
39	40\\
39	45\\
39	75\\
39	111\\
40	4\\
40	39\\
40	40\\
40	41\\
40	46\\
40	76\\
40	112\\
41	5\\
41	40\\
41	41\\
41	42\\
41	47\\
41	77\\
41	113\\
42	6\\
42	41\\
42	42\\
42	48\\
42	78\\
42	114\\
43	7\\
43	37\\
43	43\\
43	44\\
43	49\\
43	79\\
43	115\\
44	8\\
44	38\\
44	43\\
44	44\\
44	45\\
44	50\\
44	80\\
44	116\\
45	9\\
45	39\\
45	44\\
45	45\\
45	46\\
45	51\\
45	81\\
45	117\\
46	10\\
46	40\\
46	45\\
46	46\\
46	47\\
46	52\\
46	82\\
46	118\\
47	11\\
47	41\\
47	46\\
47	47\\
47	48\\
47	53\\
47	83\\
47	119\\
48	12\\
48	42\\
48	47\\
48	48\\
48	54\\
48	84\\
48	120\\
49	13\\
49	43\\
49	49\\
49	50\\
49	55\\
49	85\\
49	121\\
50	14\\
50	44\\
50	49\\
50	50\\
50	51\\
50	56\\
50	86\\
50	122\\
51	15\\
51	45\\
51	50\\
51	51\\
51	52\\
51	57\\
51	87\\
51	123\\
52	16\\
52	46\\
52	51\\
52	52\\
52	53\\
52	58\\
52	88\\
52	124\\
53	17\\
53	47\\
53	52\\
53	53\\
53	54\\
53	59\\
53	89\\
53	125\\
54	18\\
54	48\\
54	53\\
54	54\\
54	60\\
54	90\\
54	126\\
55	19\\
55	49\\
55	55\\
55	56\\
55	61\\
55	91\\
55	127\\
56	20\\
56	50\\
56	55\\
56	56\\
56	57\\
56	62\\
56	92\\
56	128\\
57	21\\
57	51\\
57	56\\
57	57\\
57	58\\
57	63\\
57	93\\
57	129\\
58	22\\
58	52\\
58	57\\
58	58\\
58	59\\
58	64\\
58	94\\
58	130\\
59	23\\
59	53\\
59	58\\
59	59\\
59	60\\
59	65\\
59	95\\
59	131\\
60	24\\
60	54\\
60	59\\
60	60\\
60	66\\
60	96\\
60	132\\
61	25\\
61	55\\
61	61\\
61	62\\
61	67\\
61	97\\
61	133\\
62	26\\
62	56\\
62	61\\
62	62\\
62	63\\
62	68\\
62	98\\
62	134\\
63	27\\
63	57\\
63	62\\
63	63\\
63	64\\
63	69\\
63	99\\
63	135\\
64	28\\
64	58\\
64	63\\
64	64\\
64	65\\
64	70\\
64	100\\
64	136\\
65	29\\
65	59\\
65	64\\
65	65\\
65	66\\
65	71\\
65	101\\
65	137\\
66	30\\
66	60\\
66	65\\
66	66\\
66	72\\
66	102\\
66	138\\
67	31\\
67	61\\
67	67\\
67	68\\
67	103\\
67	139\\
68	32\\
68	62\\
68	67\\
68	68\\
68	69\\
68	104\\
68	140\\
69	33\\
69	63\\
69	68\\
69	69\\
69	70\\
69	105\\
69	141\\
70	34\\
70	64\\
70	69\\
70	70\\
70	71\\
70	106\\
70	142\\
71	35\\
71	65\\
71	70\\
71	71\\
71	72\\
71	107\\
71	143\\
72	36\\
72	66\\
72	71\\
72	72\\
72	108\\
72	144\\
73	1\\
73	37\\
73	73\\
73	74\\
73	79\\
73	109\\
74	2\\
74	38\\
74	73\\
74	74\\
74	75\\
74	80\\
74	110\\
75	3\\
75	39\\
75	74\\
75	75\\
75	76\\
75	81\\
75	111\\
76	4\\
76	40\\
76	75\\
76	76\\
76	77\\
76	82\\
76	112\\
77	5\\
77	41\\
77	76\\
77	77\\
77	78\\
77	83\\
77	113\\
78	6\\
78	42\\
78	77\\
78	78\\
78	84\\
78	114\\
79	7\\
79	43\\
79	73\\
79	79\\
79	80\\
79	85\\
79	115\\
80	8\\
80	44\\
80	74\\
80	79\\
80	80\\
80	81\\
80	86\\
80	116\\
81	9\\
81	45\\
81	75\\
81	80\\
81	81\\
81	82\\
81	87\\
81	117\\
82	10\\
82	46\\
82	76\\
82	81\\
82	82\\
82	83\\
82	88\\
82	118\\
83	11\\
83	47\\
83	77\\
83	82\\
83	83\\
83	84\\
83	89\\
83	119\\
84	12\\
84	48\\
84	78\\
84	83\\
84	84\\
84	90\\
84	120\\
85	13\\
85	49\\
85	79\\
85	85\\
85	86\\
85	91\\
85	121\\
86	14\\
86	50\\
86	80\\
86	85\\
86	86\\
86	87\\
86	92\\
86	122\\
87	15\\
87	51\\
87	81\\
87	86\\
87	87\\
87	88\\
87	93\\
87	123\\
88	16\\
88	52\\
88	82\\
88	87\\
88	88\\
88	89\\
88	94\\
88	124\\
89	17\\
89	53\\
89	83\\
89	88\\
89	89\\
89	90\\
89	95\\
89	125\\
90	18\\
90	54\\
90	84\\
90	89\\
90	90\\
90	96\\
90	126\\
91	19\\
91	55\\
91	85\\
91	91\\
91	92\\
91	97\\
91	127\\
92	20\\
92	56\\
92	86\\
92	91\\
92	92\\
92	93\\
92	98\\
92	128\\
93	21\\
93	57\\
93	87\\
93	92\\
93	93\\
93	94\\
93	99\\
93	129\\
94	22\\
94	58\\
94	88\\
94	93\\
94	94\\
94	95\\
94	100\\
94	130\\
95	23\\
95	59\\
95	89\\
95	94\\
95	95\\
95	96\\
95	101\\
95	131\\
96	24\\
96	60\\
96	90\\
96	95\\
96	96\\
96	102\\
96	132\\
97	25\\
97	61\\
97	91\\
97	97\\
97	98\\
97	103\\
97	133\\
98	26\\
98	62\\
98	92\\
98	97\\
98	98\\
98	99\\
98	104\\
98	134\\
99	27\\
99	63\\
99	93\\
99	98\\
99	99\\
99	100\\
99	105\\
99	135\\
100	28\\
100	64\\
100	94\\
100	99\\
100	100\\
100	101\\
100	106\\
100	136\\
101	29\\
101	65\\
101	95\\
101	100\\
101	101\\
101	102\\
101	107\\
101	137\\
102	30\\
102	66\\
102	96\\
102	101\\
102	102\\
102	108\\
102	138\\
103	31\\
103	67\\
103	97\\
103	103\\
103	104\\
103	139\\
104	32\\
104	68\\
104	98\\
104	103\\
104	104\\
104	105\\
104	140\\
105	33\\
105	69\\
105	99\\
105	104\\
105	105\\
105	106\\
105	141\\
106	34\\
106	70\\
106	100\\
106	105\\
106	106\\
106	107\\
106	142\\
107	35\\
107	71\\
107	101\\
107	106\\
107	107\\
107	108\\
107	143\\
108	36\\
108	72\\
108	102\\
108	107\\
108	108\\
108	144\\
109	1\\
109	37\\
109	73\\
109	109\\
109	110\\
109	115\\
110	2\\
110	38\\
110	74\\
110	109\\
110	110\\
110	111\\
110	116\\
111	3\\
111	39\\
111	75\\
111	110\\
111	111\\
111	112\\
111	117\\
112	4\\
112	40\\
112	76\\
112	111\\
112	112\\
112	113\\
112	118\\
113	5\\
113	41\\
113	77\\
113	112\\
113	113\\
113	114\\
113	119\\
114	6\\
114	42\\
114	78\\
114	113\\
114	114\\
114	120\\
115	7\\
115	43\\
115	79\\
115	109\\
115	115\\
115	116\\
115	121\\
116	8\\
116	44\\
116	80\\
116	110\\
116	115\\
116	116\\
116	117\\
116	122\\
117	9\\
117	45\\
117	81\\
117	111\\
117	116\\
117	117\\
117	118\\
117	123\\
118	10\\
118	46\\
118	82\\
118	112\\
118	117\\
118	118\\
118	119\\
118	124\\
119	11\\
119	47\\
119	83\\
119	113\\
119	118\\
119	119\\
119	120\\
119	125\\
120	12\\
120	48\\
120	84\\
120	114\\
120	119\\
120	120\\
120	126\\
121	13\\
121	49\\
121	85\\
121	115\\
121	121\\
121	122\\
121	127\\
122	14\\
122	50\\
122	86\\
122	116\\
122	121\\
122	122\\
122	123\\
122	128\\
123	15\\
123	51\\
123	87\\
123	117\\
123	122\\
123	123\\
123	124\\
123	129\\
124	16\\
124	52\\
124	88\\
124	118\\
124	123\\
124	124\\
124	125\\
124	130\\
125	17\\
125	53\\
125	89\\
125	119\\
125	124\\
125	125\\
125	126\\
125	131\\
126	18\\
126	54\\
126	90\\
126	120\\
126	125\\
126	126\\
126	132\\
127	19\\
127	55\\
127	91\\
127	121\\
127	127\\
127	128\\
127	133\\
128	20\\
128	56\\
128	92\\
128	122\\
128	127\\
128	128\\
128	129\\
128	134\\
129	21\\
129	57\\
129	93\\
129	123\\
129	128\\
129	129\\
129	130\\
129	135\\
130	22\\
130	58\\
130	94\\
130	124\\
130	129\\
130	130\\
130	131\\
130	136\\
131	23\\
131	59\\
131	95\\
131	125\\
131	130\\
131	131\\
131	132\\
131	137\\
132	24\\
132	60\\
132	96\\
132	126\\
132	131\\
132	132\\
132	138\\
133	25\\
133	61\\
133	97\\
133	127\\
133	133\\
133	134\\
133	139\\
134	26\\
134	62\\
134	98\\
134	128\\
134	133\\
134	134\\
134	135\\
134	140\\
135	27\\
135	63\\
135	99\\
135	129\\
135	134\\
135	135\\
135	136\\
135	141\\
136	28\\
136	64\\
136	100\\
136	130\\
136	135\\
136	136\\
136	137\\
136	142\\
137	29\\
137	65\\
137	101\\
137	131\\
137	136\\
137	137\\
137	138\\
137	143\\
138	30\\
138	66\\
138	102\\
138	132\\
138	137\\
138	138\\
138	144\\
139	31\\
139	67\\
139	103\\
139	133\\
139	139\\
139	140\\
140	32\\
140	68\\
140	104\\
140	134\\
140	139\\
140	140\\
140	141\\
141	33\\
141	69\\
141	105\\
141	135\\
141	140\\
141	141\\
141	142\\
142	34\\
142	70\\
142	106\\
142	136\\
142	141\\
142	142\\
142	143\\
143	35\\
143	71\\
143	107\\
143	137\\
143	142\\
143	143\\
143	144\\
144	36\\
144	72\\
144	108\\
144	138\\
144	143\\
144	144\\
};
\end{axis}
\end{tikzpicture}%

==> images/spyplots/lean-groupwise-1536.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\iwidth,
height=\iheight,
at={(0\iwidth,0\iheight)},
scale only axis,
xmin=0,
xmax=145,
y dir=reverse,
ymin=0,
ticks=none,
ymax=145,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,mark size=0.5pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	1\\
1	2\\
1	7\\
1	37\\
1	38\\
1	43\\
1	73\\
1	109\\
2	1\\
2	2\\
2	3\\
2	8\\
2	37\\
2	38\\
2	39\\
2	44\\
2	74\\
2	110\\
3	2\\
3	3\\
3	4\\
3	9\\
3	38\\
3	39\\
3	40\\
3	45\\
3	75\\
3	111\\
4	3\\
4	4\\
4	5\\
4	10\\
4	39\\
4	40\\
4	41\\
4	46\\
4	76\\
4	112\\
5	4\\
5	5\\
5	6\\
5	11\\
5	40\\
5	41\\
5	42\\
5	47\\
5	77\\
5	113\\
6	5\\
6	6\\
6	12\\
6	41\\
6	42\\
6	48\\
6	78\\
6	114\\
7	1\\
7	7\\
7	8\\
7	13\\
7	37\\
7	43\\
7	44\\
7	49\\
7	79\\
7	115\\
8	2\\
8	7\\
8	8\\
8	9\\
8	14\\
8	38\\
8	43\\
8	44\\
8	45\\
8	50\\
8	80\\
8	116\\
9	3\\
9	8\\
9	9\\
9	10\\
9	15\\
9	39\\
9	44\\
9	45\\
9	46\\
9	51\\
9	81\\
9	117\\
10	4\\
10	9\\
10	10\\
10	11\\
10	16\\
10	40\\
10	45\\
10	46\\
10	47\\
10	52\\
10	82\\
10	118\\
11	5\\
11	10\\
11	11\\
11	12\\
11	17\\
11	41\\
11	46\\
11	47\\
11	48\\
11	53\\
11	83\\
11	119\\
12	6\\
12	11\\
12	12\\
12	18\\
12	42\\
12	47\\
12	48\\
12	54\\
12	84\\
12	120\\
13	7\\
13	13\\
13	14\\
13	19\\
13	43\\
13	49\\
13	50\\
13	55\\
13	85\\
13	121\\
14	8\\
14	13\\
14	14\\
14	15\\
14	20\\
14	44\\
14	49\\
14	50\\
14	51\\
14	56\\
14	86\\
14	122\\
15	9\\
15	14\\
15	15\\
15	16\\
15	21\\
15	45\\
15	50\\
15	51\\
15	52\\
15	57\\
15	87\\
15	123\\
16	10\\
16	15\\
16	16\\
16	17\\
16	22\\
16	46\\
16	51\\
16	52\\
16	53\\
16	58\\
16	88\\
16	124\\
17	11\\
17	16\\
17	17\\
17	18\\
17	23\\
17	47\\
17	52\\
17	53\\
17	54\\
17	59\\
17	89\\
17	125\\
18	12\\
18	17\\
18	18\\
18	24\\
18	48\\
18	53\\
18	54\\
18	60\\
18	90\\
18	126\\
19	13\\
19	19\\
19	20\\
19	25\\
19	49\\
19	55\\
19	56\\
19	61\\
19	91\\
19	127\\
20	14\\
20	19\\
20	20\\
20	21\\
20	26\\
20	50\\
20	55\\
20	56\\
20	57\\
20	62\\
20	92\\
20	128\\
21	15\\
21	20\\
21	21\\
21	22\\
21	27\\
21	51\\
21	56\\
21	57\\
21	58\\
21	63\\
21	93\\
21	129\\
22	16\\
22	21\\
22	22\\
22	23\\
22	28\\
22	52\\
22	57\\
22	58\\
22	59\\
22	64\\
22	94\\
22	130\\
23	17\\
23	22\\
23	23\\
23	24\\
23	29\\
23	53\\
23	58\\
23	59\\
23	60\\
23	65\\
23	95\\
23	131\\
24	18\\
24	23\\
24	24\\
24	30\\
24	54\\
24	59\\
24	60\\
24	66\\
24	96\\
24	132\\
25	19\\
25	25\\
25	26\\
25	31\\
25	55\\
25	61\\
25	62\\
25	67\\
25	97\\
25	133\\
26	20\\
26	25\\
26	26\\
26	27\\
26	32\\
26	56\\
26	61\\
26	62\\
26	63\\
26	68\\
26	98\\
26	134\\
27	21\\
27	26\\
27	27\\
27	28\\
27	33\\
27	57\\
27	62\\
27	63\\
27	64\\
27	69\\
27	99\\
27	135\\
28	22\\
28	27\\
28	28\\
28	29\\
28	34\\
28	58\\
28	63\\
28	64\\
28	65\\
28	70\\
28	100\\
28	136\\
29	23\\
29	28\\
29	29\\
29	30\\
29	35\\
29	59\\
29	64\\
29	65\\
29	66\\
29	71\\
29	101\\
29	137\\
30	24\\
30	29\\
30	30\\
30	36\\
30	60\\
30	65\\
30	66\\
30	72\\
30	102\\
30	138\\
31	25\\
31	31\\
31	32\\
31	61\\
31	67\\
31	68\\
31	103\\
31	139\\
32	26\\
32	31\\
32	32\\
32	33\\
32	62\\
32	67\\
32	68\\
32	69\\
32	104\\
32	140\\
33	27\\
33	32\\
33	33\\
33	34\\
33	63\\
33	68\\
33	69\\
33	70\\
33	105\\
33	141\\
34	28\\
34	33\\
34	34\\
34	35\\
34	64\\
34	69\\
34	70\\
34	71\\
34	106\\
34	142\\
35	29\\
35	34\\
35	35\\
35	36\\
35	65\\
35	70\\
35	71\\
35	72\\
35	107\\
35	143\\
36	30\\
36	35\\
36	36\\
36	66\\
36	71\\
36	72\\
36	108\\
36	144\\
37	1\\
37	2\\
37	7\\
37	37\\
37	38\\
37	43\\
37	73\\
37	109\\
38	1\\
38	2\\
38	3\\
38	8\\
38	37\\
38	38\\
38	39\\
38	44\\
38	74\\
38	110\\
39	2\\
39	3\\
39	4\\
39	9\\
39	38\\
39	39\\
39	40\\
39	45\\
39	75\\
39	111\\
40	3\\
40	4\\
40	5\\
40	10\\
40	39\\
40	40\\
40	41\\
40	46\\
40	76\\
40	112\\
41	4\\
41	5\\
41	6\\
41	11\\
41	40\\
41	41\\
41	42\\
41	47\\
41	77\\
41	113\\
42	5\\
42	6\\
42	12\\
42	41\\
42	42\\
42	48\\
42	78\\
42	114\\
43	1\\
43	7\\
43	8\\
43	13\\
43	37\\
43	43\\
43	44\\
43	49\\
43	79\\
43	115\\
44	2\\
44	7\\
44	8\\
44	9\\
44	14\\
44	38\\
44	43\\
44	44\\
44	45\\
44	50\\
44	80\\
44	116\\
45	3\\
45	8\\
45	9\\
45	10\\
45	15\\
45	39\\
45	44\\
45	45\\
45	46\\
45	51\\
45	81\\
45	117\\
46	4\\
46	9\\
46	10\\
46	11\\
46	16\\
46	40\\
46	45\\
46	46\\
46	47\\
46	52\\
46	82\\
46	118\\
47	5\\
47	10\\
47	11\\
47	12\\
47	17\\
47	41\\
47	46\\
47	47\\
47	48\\
47	53\\
47	83\\
47	119\\
48	6\\
48	11\\
48	12\\
48	18\\
48	42\\
48	47\\
48	48\\
48	54\\
48	84\\
48	120\\
49	7\\
49	13\\
49	14\\
49	19\\
49	43\\
49	49\\
49	50\\
49	55\\
49	85\\
49	121\\
50	8\\
50	13\\
50	14\\
50	15\\
50	20\\
50	44\\
50	49\\
50	50\\
50	51\\
50	56\\
50	86\\
50	122\\
51	9\\
51	14\\
51	15\\
51	16\\
51	21\\
51	45\\
51	50\\
51	51\\
51	52\\
51	57\\
51	87\\
51	123\\
52	10\\
52	15\\
52	16\\
52	17\\
52	22\\
52	46\\
52	51\\
52	52\\
52	53\\
52	58\\
52	88\\
52	124\\
53	11\\
53	16\\
53	17\\
53	18\\
53	23\\
53	47\\
53	52\\
53	53\\
53	54\\
53	59\\
53	89\\
53	125\\
54	12\\
54	17\\
54	18\\
54	24\\
54	48\\
54	53\\
54	54\\
54	60\\
54	90\\
54	126\\
55	13\\
55	19\\
55	20\\
55	25\\
55	49\\
55	55\\
55	56\\
55	61\\
55	91\\
55	127\\
56	14\\
56	19\\
56	20\\
56	21\\
56	26\\
56	50\\
56	55\\
56	56\\
56	57\\
56	62\\
56	92\\
56	128\\
57	15\\
57	20\\
57	21\\
57	22\\
57	27\\
57	51\\
57	56\\
57	57\\
57	58\\
57	63\\
57	93\\
57	129\\
58	16\\
58	21\\
58	22\\
58	23\\
58	28\\
58	52\\
58	57\\
58	58\\
58	59\\
58	64\\
58	94\\
58	130\\
59	17\\
59	22\\
59	23\\
59	24\\
59	29\\
59	53\\
59	58\\
59	59\\
59	60\\
59	65\\
59	95\\
59	131\\
60	18\\
60	23\\
60	24\\
60	30\\
60	54\\
60	59\\
60	60\\
60	66\\
60	96\\
60	132\\
61	19\\
61	25\\
61	26\\
61	31\\
61	55\\
61	61\\
61	62\\
61	67\\
61	97\\
61	133\\
62	20\\
62	25\\
62	26\\
62	27\\
62	32\\
62	56\\
62	61\\
62	62\\
62	63\\
62	68\\
62	98\\
62	134\\
63	21\\
63	26\\
63	27\\
63	28\\
63	33\\
63	57\\
63	62\\
63	63\\
63	64\\
63	69\\
63	99\\
63	135\\
64	22\\
64	27\\
64	28\\
64	29\\
64	34\\
64	58\\
64	63\\
64	64\\
64	65\\
64	70\\
64	100\\
64	136\\
65	23\\
65	28\\
65	29\\
65	30\\
65	35\\
65	59\\
65	64\\
65	65\\
65	66\\
65	71\\
65	101\\
65	137\\
66	24\\
66	29\\
66	30\\
66	36\\
66	60\\
66	65\\
66	66\\
66	72\\
66	102\\
66	138\\
67	25\\
67	31\\
67	32\\
67	61\\
67	67\\
67	68\\
67	103\\
67	139\\
68	26\\
68	31\\
68	32\\
68	33\\
68	62\\
68	67\\
68	68\\
68	69\\
68	104\\
68	140\\
69	27\\
69	32\\
69	33\\
69	34\\
69	63\\
69	68\\
69	69\\
69	70\\
69	105\\
69	141\\
70	28\\
70	33\\
70	34\\
70	35\\
70	64\\
70	69\\
70	70\\
70	71\\
70	106\\
70	142\\
71	29\\
71	34\\
71	35\\
71	36\\
71	65\\
71	70\\
71	71\\
71	72\\
71	107\\
71	143\\
72	30\\
72	35\\
72	36\\
72	66\\
72	71\\
72	72\\
72	108\\
72	144\\
73	1\\
73	37\\
73	73\\
73	74\\
73	79\\
73	109\\
73	110\\
73	115\\
74	2\\
74	38\\
74	73\\
74	74\\
74	75\\
74	80\\
74	109\\
74	110\\
74	111\\
74	116\\
75	3\\
75	39\\
75	74\\
75	75\\
75	76\\
75	81\\
75	110\\
75	111\\
75	112\\
75	117\\
76	4\\
76	40\\
76	75\\
76	76\\
76	77\\
76	82\\
76	111\\
76	112\\
76	113\\
76	118\\
77	5\\
77	41\\
77	76\\
77	77\\
77	78\\
77	83\\
77	112\\
77	113\\
77	114\\
77	119\\
78	6\\
78	42\\
78	77\\
78	78\\
78	84\\
78	113\\
78	114\\
78	120\\
79	7\\
79	43\\
79	73\\
79	79\\
79	80\\
79	85\\
79	109\\
79	115\\
79	116\\
79	121\\
80	8\\
80	44\\
80	74\\
80	79\\
80	80\\
80	81\\
80	86\\
80	110\\
80	115\\
80	116\\
80	117\\
80	122\\
81	9\\
81	45\\
81	75\\
81	80\\
81	81\\
81	82\\
81	87\\
81	111\\
81	116\\
81	117\\
81	118\\
81	123\\
82	10\\
82	46\\
82	76\\
82	81\\
82	82\\
82	83\\
82	88\\
82	112\\
82	117\\
82	118\\
82	119\\
82	124\\
83	11\\
83	47\\
83	77\\
83	82\\
83	83\\
83	84\\
83	89\\
83	113\\
83	118\\
83	119\\
83	120\\
83	125\\
84	12\\
84	48\\
84	78\\
84	83\\
84	84\\
84	90\\
84	114\\
84	119\\
84	120\\
84	126\\
85	13\\
85	49\\
85	79\\
85	85\\
85	86\\
85	91\\
85	115\\
85	121\\
85	122\\
85	127\\
86	14\\
86	50\\
86	80\\
86	85\\
86	86\\
86	87\\
86	92\\
86	116\\
86	121\\
86	122\\
86	123\\
86	128\\
87	15\\
87	51\\
87	81\\
87	86\\
87	87\\
87	88\\
87	93\\
87	117\\
87	122\\
87	123\\
87	124\\
87	129\\
88	16\\
88	52\\
88	82\\
88	87\\
88	88\\
88	89\\
88	94\\
88	118\\
88	123\\
88	124\\
88	125\\
88	130\\
89	17\\
89	53\\
89	83\\
89	88\\
89	89\\
89	90\\
89	95\\
89	119\\
89	124\\
89	125\\
89	126\\
89	131\\
90	18\\
90	54\\
90	84\\
90	89\\
90	90\\
90	96\\
90	120\\
90	125\\
90	126\\
90	132\\
91	19\\
91	55\\
91	85\\
91	91\\
91	92\\
91	97\\
91	121\\
91	127\\
91	128\\
91	133\\
92	20\\
92	56\\
92	86\\
92	91\\
92	92\\
92	93\\
92	98\\
92	122\\
92	127\\
92	128\\
92	129\\
92	134\\
93	21\\
93	57\\
93	87\\
93	92\\
93	93\\
93	94\\
93	99\\
93	123\\
93	128\\
93	129\\
93	130\\
93	135\\
94	22\\
94	58\\
94	88\\
94	93\\
94	94\\
94	95\\
94	100\\
94	124\\
94	129\\
94	130\\
94	131\\
94	136\\
95	23\\
95	59\\
95	89\\
95	94\\
95	95\\
95	96\\
95	101\\
95	125\\
95	130\\
95	131\\
95	132\\
95	137\\
96	24\\
96	60\\
96	90\\
96	95\\
96	96\\
96	102\\
96	126\\
96	131\\
96	132\\
96	138\\
97	25\\
97	61\\
97	91\\
97	97\\
97	98\\
97	103\\
97	127\\
97	133\\
97	134\\
97	139\\
98	26\\
98	62\\
98	92\\
98	97\\
98	98\\
98	99\\
98	104\\
98	128\\
98	133\\
98	134\\
98	135\\
98	140\\
99	27\\
99	63\\
99	93\\
99	98\\
99	99\\
99	100\\
99	105\\
99	129\\
99	134\\
99	135\\
99	136\\
99	141\\
100	28\\
100	64\\
100	94\\
100	99\\
100	100\\
100	101\\
100	106\\
100	130\\
100	135\\
100	136\\
100	137\\
100	142\\
101	29\\
101	65\\
101	95\\
101	100\\
101	101\\
101	102\\
101	107\\
101	131\\
101	136\\
101	137\\
101	138\\
101	143\\
102	30\\
102	66\\
102	96\\
102	101\\
102	102\\
102	108\\
102	132\\
102	137\\
102	138\\
102	144\\
103	31\\
103	67\\
103	97\\
103	103\\
103	104\\
103	133\\
103	139\\
103	140\\
104	32\\
104	68\\
104	98\\
104	103\\
104	104\\
104	105\\
104	134\\
104	139\\
104	140\\
104	141\\
105	33\\
105	69\\
105	99\\
105	104\\
105	105\\
105	106\\
105	135\\
105	140\\
105	141\\
105	142\\
106	34\\
106	70\\
106	100\\
106	105\\
106	106\\
106	107\\
106	136\\
106	141\\
106	142\\
106	143\\
107	35\\
107	71\\
107	101\\
107	106\\
107	107\\
107	108\\
107	137\\
107	142\\
107	143\\
107	144\\
108	36\\
108	72\\
108	102\\
108	107\\
108	108\\
108	138\\
108	143\\
108	144\\
109	1\\
109	37\\
109	73\\
109	74\\
109	79\\
109	109\\
109	110\\
109	115\\
110	2\\
110	38\\
110	73\\
110	74\\
110	75\\
110	80\\
110	109\\
110	110\\
110	111\\
110	116\\
111	3\\
111	39\\
111	74\\
111	75\\
111	76\\
111	81\\
111	110\\
111	111\\
111	112\\
111	117\\
112	4\\
112	40\\
112	75\\
112	76\\
112	77\\
112	82\\
112	111\\
112	112\\
112	113\\
112	118\\
113	5\\
113	41\\
113	76\\
113	77\\
113	78\\
113	83\\
113	112\\
113	113\\
113	114\\
113	119\\
114	6\\
114	42\\
114	77\\
114	78\\
114	84\\
114	113\\
114	114\\
114	120\\
115	7\\
115	43\\
115	73\\
115	79\\
115	80\\
115	85\\
115	109\\
115	115\\
115	116\\
115	121\\
116	8\\
116	44\\
116	74\\
116	79\\
116	80\\
116	81\\
116	86\\
116	110\\
116	115\\
116	116\\
116	117\\
116	122\\
117	9\\
117	45\\
117	75\\
117	80\\
117	81\\
117	82\\
117	87\\
117	111\\
117	116\\
117	117\\
117	118\\
117	123\\
118	10\\
118	46\\
118	76\\
118	81\\
118	82\\
118	83\\
118	88\\
118	112\\
118	117\\
118	118\\
118	119\\
118	124\\
119	11\\
119	47\\
119	77\\
119	82\\
119	83\\
119	84\\
119	89\\
119	113\\
119	118\\
119	119\\
119	120\\
119	125\\
120	12\\
120	48\\
120	78\\
120	83\\
120	84\\
120	90\\
120	114\\
120	119\\
120	120\\
120	126\\
121	13\\
121	49\\
121	79\\
121	85\\
121	86\\
121	91\\
121	115\\
121	121\\
121	122\\
121	127\\
122	14\\
122	50\\
122	80\\
122	85\\
122	86\\
122	87\\
122	92\\
122	116\\
122	121\\
122	122\\
122	123\\
122	128\\
123	15\\
123	51\\
123	81\\
123	86\\
123	87\\
123	88\\
123	93\\
123	117\\
123	122\\
123	123\\
123	124\\
123	129\\
124	16\\
124	52\\
124	82\\
124	87\\
124	88\\
124	89\\
124	94\\
124	118\\
124	123\\
124	124\\
124	125\\
124	130\\
125	17\\
125	53\\
125	83\\
125	88\\
125	89\\
125	90\\
125	95\\
125	119\\
125	124\\
125	125\\
125	126\\
125	131\\
126	18\\
126	54\\
126	84\\
126	89\\
126	90\\
126	96\\
126	120\\
126	125\\
126	126\\
126	132\\
127	19\\
127	55\\
127	85\\
127	91\\
127	92\\
127	97\\
127	121\\
127	127\\
127	128\\
127	133\\
128	20\\
128	56\\
128	86\\
128	91\\
128	92\\
128	93\\
128	98\\
128	122\\
128	127\\
128	128\\
128	129\\
128	134\\
129	21\\
129	57\\
129	87\\
129	92\\
129	93\\
129	94\\
129	99\\
129	123\\
129	128\\
129	129\\
129	130\\
129	135\\
130	22\\
130	58\\
130	88\\
130	93\\
130	94\\
130	95\\
130	100\\
130	124\\
130	129\\
130	130\\
130	131\\
130	136\\
131	23\\
131	59\\
131	89\\
131	94\\
131	95\\
131	96\\
131	101\\
131	125\\
131	130\\
131	131\\
131	132\\
131	137\\
132	24\\
132	60\\
132	90\\
132	95\\
132	96\\
132	102\\
132	126\\
132	131\\
132	132\\
132	138\\
133	25\\
133	61\\
133	91\\
133	97\\
133	98\\
133	103\\
133	127\\
133	133\\
133	134\\
133	139\\
134	26\\
134	62\\
134	92\\
134	97\\
134	98\\
134	99\\
134	104\\
134	128\\
134	133\\
134	134\\
134	135\\
134	140\\
135	27\\
135	63\\
135	93\\
135	98\\
135	99\\
135	100\\
135	105\\
135	129\\
135	134\\
135	135\\
135	136\\
135	141\\
136	28\\
136	64\\
136	94\\
136	99\\
136	100\\
136	101\\
136	106\\
136	130\\
136	135\\
136	136\\
136	137\\
136	142\\
137	29\\
137	65\\
137	95\\
137	100\\
137	101\\
137	102\\
137	107\\
137	131\\
137	136\\
137	137\\
137	138\\
137	143\\
138	30\\
138	66\\
138	96\\
138	101\\
138	102\\
138	108\\
138	132\\
138	137\\
138	138\\
138	144\\
139	31\\
139	67\\
139	97\\
139	103\\
139	104\\
139	133\\
139	139\\
139	140\\
140	32\\
140	68\\
140	98\\
140	103\\
140	104\\
140	105\\
140	134\\
140	139\\
140	140\\
140	141\\
141	33\\
141	69\\
141	99\\
141	104\\
141	105\\
141	106\\
141	135\\
141	140\\
141	141\\
141	142\\
142	34\\
142	70\\
142	100\\
142	105\\
142	106\\
142	107\\
142	136\\
142	141\\
142	142\\
142	143\\
143	35\\
143	71\\
143	101\\
143	106\\
143	107\\
143	108\\
143	137\\
143	142\\
143	143\\
143	144\\
144	36\\
144	72\\
144	102\\
144	107\\
144	108\\
144	138\\
144	143\\
144	144\\
};
\end{axis}
\end{tikzpicture}%

==> images/spyplots/spyplots.tex <==
\documentclass[tikz]{standalone}

\input{preamble.tex}

\tikzstyle{every node}=[font=\huge]
\usetikzlibrary{spy}

\tikzstyle{label}=[color=white,
fill=darkgray,opacity=.8,
rectangle,rounded corners,
draw,minimum height=0.65cm]

\begin{document}
\pagestyle{empty}

\begin{tikzpicture}[scale=1]
	\iwidth=80mm
	\iheight=80mm
	\def\hx{5.7}
	\def\hy{3.0}
	
	
	\node at (0,0) {\input{fully-coupled-nnz-4096.tex}};
	\node[label] at (0,4.55) {Fully coupled: $\mathbf{K}_{\rm g=1,\; 9pt}$ };
	%,\;\small{(nnz$=4096$, $n_w=144$)}

	\node at (8,0) {\input{groupwise-2048.tex}};
	\node[label] at (8,4.6) {Grouped: $\mathbf{K}_{\rm g=2,\; 9pt}$};
	%\;\small(nnz$=1248$, $n_w=36$)
	\node at (16,0) {\input{depthwise-1024.tex}};
	\node[label] at (16,4.6) {Depthwise: $\mathbf{K}_{\rm g=4,\; 9pt}$};
	% \;\small (nnz$=576$, $n_w=16$)

	\node at (24,0) {\input{lean-groupwise-1536.tex}};
	\node[label] at (24,4.6) {Lean grouped: $\mathbf{K}_{\rm g=2,\; 5pt}$};
	% \;\small (nnz$=1536$, $n_w=48$)
	\node at (32,0) {\input{lean-depthwise-1056.tex}};
	\node[label] at (32,4.6) {Lean depthwise: $\mathbf{K}_{\rm g=4,\; 5pt}$};
	% \;\small (nnz$=1056$, $n_w=32$)
% \node at (1.5,7.5) {\image{1}};
% \node at (6.5,1.5) {\image{30}};

% \renewcommand{\image}[1]{\includegraphics[width=45mm,trim=20 70 20 70, clip=true]{Peaks2D-wTVReg-256x128-#1.png}}
% \node at (5,5) {\image{12}};
% \node[label] at (3.5,8.6) {2D instance};

\end{tikzpicture}
\end{document}

